Guaranteed wave-speed bounds for the compressible Euler equations with a composite equation of state

We derive computable upper bounds on the maximum wave speed in the Riemann problem for the compressible Euler equations with a composite equation of state, in which the pressure is the sum of a convex hydrodynamical part and a barotropic correction. The correction may destroy the convexity of the equation of state, so that the Riemann solution can contain composite shock-rarefaction waves. The bounds are obtained by comparison with the auxiliary Riemann problem for the hydrodynamical equation of state alone. The bounds hold irrespective of whether the outer waves are elementary or composite and require no case distinction on the wave type.

==> C10.tex <==
%
% Riemann problem C10 of "Guaranteed wave-speed bounds for the compressible
% Euler equations with a composite equation of state" (Favrie & Maier).
%
%   compressive--compressive;  left: composite S + R^dagger + S;  right: elementary S
%
% Composite equation of state: NASG (gamma = 1.4, b = q = p_infty = 0) plus a
% bumpy barotropic constituent with c_0 = 0.1, rho_0 = 1, eps = 0.01.
%
% Top    -- density at t = 0.24: the exact composite solution and the ryujin
%           run, with the extremal wave speeds marked at x = lambda t (exact
%           and hydrodynamical from tab:composite_wavespeeds, the guaranteed
%           bound of Thm 2.1 from tab:composite_bounds).  Each wave is labelled
%           at its shock or at the centre of its fan; the arrow drops onto the
%           solution the label names and stops 0.5em short of it.  A grey rule
%           spans the extent of each fan, head to tail.  Where a fan edge and
%           the adjoining shock coincide -- they travel at the same speed in a
%           composite wave -- a single arrow is drawn.
%
% Bottom -- the sound speed split a^2 = a_h^2 + a_b^2 over density, with every
%           state of the exact solution marked and the density range of each
%           fan shaded.  a_b depends on rho alone; a_h and a are drawn once per
%           distinct isentrope, over the density range of the states carried by
%           it.  States joined by a fan share an isentrope exactly; states
%           joined by a weak shock sit on a common one to within the line
%           width, and a strong shock gets a branch of its own.  Where a
%           branch carries a fan and a shock state both, it is interrupted
%           between the two: the piece running out of the shaded band belongs
%           to the shock, not to the fan.
%
% Generated by mk_cases.py.
%
\definecolor{wavered}{rgb}{0.55,0.05,0.05}
\begin{tikzpicture}

  %% ---------------------------------------------------------- density ----
  \begin{axis}[
      name=density,
      width=150mm, height=88mm,
      xmin=-1.08, xmax=0.82, ymin=0.85, ymax=3.45,
      xlabel={$x$}, ylabel={$\rho$},
      axis lines=left, tick align=outside,
      grid=major, grid style={gray!20},
      legend cell align=left, legend columns=2, legend pos=north west,
      legend style={draw=gray!50, fill=white, font=\scriptsize,
                    /tikz/every even column/.append style={column sep=6pt}},
    ]

    % exact composite reference solution, drawn as a wide pale band that the
    % numerical curves sit on top of
    \addplot[red!55, line width=2.0pt, no marks] coordinates {
        (-1.08000, 0.950000)
        (-0.59124, 0.950000)
        (-0.59124, 1.037490)
        (-0.57808, 1.042785)
        (-0.56277, 1.048487)
        (-0.48544, 1.075368)
        (-0.46633, 1.082292)
        (-0.44917, 1.088809)
        (-0.43101, 1.096140)
        (-0.41414, 1.103472)
        (-0.39863, 1.110803)
        (-0.38447, 1.118134)
        (-0.36962, 1.126687)
        (-0.35646, 1.135240)
        (-0.35021, 1.139721)
        (-0.34437, 1.144201)
        (-0.33893, 1.148681)
        (-0.33344, 1.153569)
        (-0.32836, 1.158456)
        (-0.32369, 1.163344)
        (-0.31940, 1.168231)
        (-0.31547, 1.173119)
        (-0.31158, 1.178413)
        (-0.30806, 1.183708)
        (-0.30489, 1.189003)
        (-0.30182, 1.194705)
        (-0.29927, 1.200000)
        (-0.29927, 1.525770)
        (0.00000, 1.525770)
        (0.00000, 2.638200)
        (0.18006, 2.638200)
        (0.18006, 1.550000)
        (0.82000, 1.550000)
    };
    \addlegendentry{exact}

    % ryujin, composite equation of state
    \addplot[black, line width=0.7pt, no marks] coordinates {
        (-1.00000, 0.950000)
        (-0.59186, 0.950036)
        (-0.59167, 0.950751)
        (-0.59161, 0.952037)
        (-0.59155, 0.955441)
        (-0.59149, 0.964123)
        (-0.59143, 0.984424)
        (-0.59137, 1.015672)
        (-0.59131, 1.026658)
        (-0.59125, 1.027577)
        (-0.59119, 1.031195)
        (-0.59113, 1.032455)
        (-0.59106, 1.032546)
        (-0.59100, 1.033327)
        (-0.59094, 1.034699)
        (-0.59082, 1.034484)
        (-0.59076, 1.035568)
        (-0.59064, 1.035538)
        (-0.59058, 1.036082)
        (-0.59045, 1.036020)
        (-0.59033, 1.036559)
        (-0.58948, 1.037459)
        (-0.58234, 1.040959)
        (-0.56500, 1.047647)
        (-0.48248, 1.076368)
        (-0.44690, 1.089667)
        (-0.41034, 1.105214)
        (-0.39429, 1.112979)
        (-0.38049, 1.120325)
        (-0.36603, 1.128920)
        (-0.35284, 1.137806)
        (-0.34167, 1.146394)
        (-0.33173, 1.155206)
        (-0.32269, 1.164500)
        (-0.31427, 1.174775)
        (-0.31049, 1.180119)
        (-0.30682, 1.185887)
        (-0.30341, 1.192016)
        (-0.30090, 1.197511)
        (-0.29950, 1.198227)
        (-0.29944, 1.198851)
        (-0.29938, 1.203760)
        (-0.29932, 1.221190)
        (-0.29926, 1.271205)
        (-0.29919, 1.364292)
        (-0.29913, 1.473056)
        (-0.29907, 1.500769)
        (-0.29901, 1.503007)
        (-0.29895, 1.516758)
        (-0.29889, 1.521940)
        (-0.29883, 1.522220)
        (-0.29877, 1.524176)
        (-0.29871, 1.525196)
        (-0.29852, 1.525679)
        (-0.01947, 1.525757)
        (-0.00500, 1.525687)
        (-0.00037, 1.524893)
        (-0.00031, 1.525401)
        (-0.00024, 1.529144)
        (-0.00018, 1.556746)
        (-0.00012, 1.634611)
        (-0.00006, 1.757514)
        (0.00000, 1.918867)
        (0.00006, 2.103289)
        (0.00012, 2.292189)
        (0.00018, 2.457056)
        (0.00024, 2.569728)
        (0.00031, 2.623463)
        (0.00037, 2.635815)
        (0.00043, 2.637530)
        (0.00134, 2.638026)
        (0.17645, 2.638047)
        (0.17737, 2.638368)
        (0.17896, 2.638321)
        (0.17969, 2.637762)
        (0.17975, 2.637189)
        (0.17981, 2.634621)
        (0.17987, 2.634482)
        (0.17993, 2.616724)
        (0.17999, 2.602262)
        (0.18005, 2.585532)
        (0.18011, 2.112066)
        (0.18018, 1.686436)
        (0.18024, 1.570212)
        (0.18030, 1.551762)
        (0.18036, 1.550158)
        (0.18042, 1.550017)
        (0.81995, 1.550000)
    };
    \addlegendentry{ryujin}

    % ---- extremal wave speeds, drawn at x = lambda t ----
    \addplot[black, dotted, line width=0.8pt, no marks, forget plot]
      coordinates {(-0.59124,0.85) (-0.59124,2.8)};
    \addplot[black, dotted, line width=0.8pt, no marks]
      coordinates {(0.18006,0.85) (0.18006,2.8)};
    \addlegendentry{$\lambda^\pm$ exact}
    \addplot[orange!85!black, dashdotted, line width=0.8pt, no marks, forget plot]
      coordinates {(-0.20144,0.85) (-0.20144,2.8)};
    \addplot[orange!85!black, dashdotted, line width=0.8pt, no marks]
      coordinates {(0.20763,0.85) (0.20763,2.8)};
    \addlegendentry{$\lambda^\pm$ hydrodynamical}
    \addplot[teal, dashed, line width=0.8pt, no marks, forget plot]
      coordinates {(-1.04307,0.85) (-1.04307,2.8)};
    \addplot[teal, dashed, line width=0.8pt, no marks]
      coordinates {(0.73821,0.85) (0.73821,2.8)};
    \addlegendentry{$\lambda^\pm$ bound (Thm.~2.1)}

    % ---- wave labels, each on its shock or at the centre of its fan ----
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:-0.59124, 1.9) {$\mathrm S$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:-0.44525, 1.9) {$\mathrm R^\dagger$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:-0.29927, 1.9) {$\mathrm S$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:0.00000, 2.85) {$\mathrm C$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:0.18006, 2.85) {$\mathrm S$};

    % ---- from the label row down onto the solution it names ----
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:-0.59124, 1.9) -- (axis cs:-0.59124, 1.03749);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:-0.29927, 1.9) -- (axis cs:-0.29927, 1.52577);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:0.00000, 2.85) -- (axis cs:0.00000, 2.63820);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:0.18006, 2.85) -- (axis cs:0.18006, 2.63820);

    % ---- extent of each fan, head to tail ----
    \draw[gray, opacity=0.5, line width=0.9pt, yshift=-3.58751pt]
      (axis cs:-0.59124, 1.9) -- (axis cs:-0.29927, 1.9);

  \end{axis}

  %% ------------------------------------------------------ sound speed ----
  \begin{axis}[
      name=sound, at={(density.below south west)}, anchor=north west,
      yshift=-8mm,
      width=150mm, height=58mm,
      xmin=0.86, xmax=2.8, ymin=0, ymax=4.15,
      xlabel={$\rho$}, ylabel={sound speed},
      axis lines=left, tick align=outside,
      grid=major, grid style={gray!20},
      legend cell align=left, legend columns=4, legend pos=north east,
      legend style={draw=gray!50, fill=white, font=\scriptsize,
                    /tikz/every even column/.append style={column sep=6pt}},
    ]

    % density range swept by each fan
    \addplot[draw=none, fill=gray!15, forget plot] coordinates {
        (1.03749,0) (1.20000,0) (1.20000,4.15) (1.03749,4.15)
    } \closedcycle;

    \addplot[gray, densely dotted, line width=0.6pt, no marks, forget plot]
      coordinates {(1.0, 0) (1.0, 4.15)};
    \node[gray!60!black, font=\scriptsize, anchor=south west]
      at (axis cs:1.015, 0.013) {$\rho_0$};

    \addplot[black, line width=0.9pt, no marks] coordinates {
        (0.86000, 1.838426)
        (0.87110, 1.930420)
        (0.87652, 1.979872)
        (0.88182, 2.031191)
        (0.88712, 2.085592)
        (0.89242, 2.143147)
        (0.89759, 2.202414)
        (0.90289, 2.266283)
        (0.91210, 2.384689)
        (0.92181, 2.518895)
        (0.93089, 2.651282)
        (0.94994, 2.936628)
        (0.95852, 3.059334)
        (0.96293, 3.118559)
        (0.96709, 3.170976)
        (0.97100, 3.216543)
        (0.97466, 3.255417)
        (0.97958, 3.301149)
        (0.98425, 3.336732)
        (0.98879, 3.363314)
        (0.99333, 3.381400)
        (0.99787, 3.390599)
        (1.00229, 3.390836)
        (1.00670, 3.382493)
        (1.01124, 3.365163)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (1.03749, 3.120299)
        (1.04264, 3.051725)
        (1.04847, 2.969825)
        (1.07490, 2.583760)
        (1.08127, 2.495125)
        (1.08723, 2.415528)
        (1.09523, 2.314667)
        (1.10309, 2.222577)
        (1.11095, 2.137694)
        (1.11881, 2.059960)
        (1.12776, 1.979891)
        (1.13697, 1.906190)
        (1.14646, 1.838915)
        (1.15622, 1.777962)
        (1.16639, 1.722414)
        (1.17709, 1.671635)
        (1.18821, 1.626236)
        (1.20000, 1.585074)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (1.23880, 1.488304)
        (1.26086, 1.452244)
        (1.28531, 1.423020)
        (1.31288, 1.399802)
        (1.34404, 1.382217)
        (1.37953, 1.369758)
        (1.42052, 1.361915)
        (1.46871, 1.358339)
        (1.52625, 1.358851)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (1.54953, 0.932840)
        (1.61912, 0.931534)
        (1.70520, 0.933921)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (2.48300, 1.000904)
        (2.80000, 1.024521)
    };
    \addlegendentry{$a=\sqrt{a_{\mathrm h}^2+a_{\mathrm b}^2}$}

    \addplot[blue, densely dashed, line width=0.7pt, no marks] coordinates {
        (0.86000, 1.190028)
        (1.01124, 1.229217)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (1.03749, 1.235533)
        (1.20000, 1.272019)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (1.23880, 1.280141)
        (1.52625, 1.334696)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (1.54953, 0.901556)
        (1.70520, 0.918984)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (2.48300, 0.999381)
        (2.80000, 1.023688)
    };
    \addlegendentry{$a_{\mathrm h}$}

    \addplot[red, densely dotted, line width=0.9pt, no marks] coordinates {
        (0.86000, 1.401300)
        (0.87035, 1.509307)
        (0.88069, 1.628096)
        (0.89104, 1.758245)
        (0.90139, 1.899958)
        (0.91044, 2.033134)
        (0.91949, 2.173982)
        (0.92790, 2.310210)
        (0.94665, 2.620761)
        (0.95441, 2.744731)
        (0.96217, 2.860493)
        (0.96605, 2.913899)
        (0.96929, 2.955551)
        (0.97381, 3.008822)
        (0.97769, 3.049179)
        (0.98222, 3.089317)
        (0.98610, 3.117215)
        (0.98998, 3.138673)
        (0.99386, 3.153366)
        (0.99774, 3.161067)
        (1.00162, 3.161655)
        (1.00485, 3.156703)
        (1.00809, 3.146856)
        (1.01132, 3.132223)
        (1.01520, 3.108567)
        (1.01843, 3.084014)
        (1.02231, 3.049114)
        (1.02555, 3.015833)
        (1.02943, 2.971323)
        (1.03331, 2.922362)
        (1.03719, 2.869537)
        (1.04171, 2.803812)
        (1.04624, 2.734551)
        (1.05465, 2.599483)
        (1.07599, 2.246695)
        (1.08827, 2.052712)
        (1.09862, 1.899863)
        (1.10897, 1.758158)
        (1.11543, 1.675467)
        (1.12255, 1.589698)
        (1.12966, 1.509234)
        (1.13677, 1.433870)
        (1.14389, 1.363360)
        (1.15165, 1.291656)
        (1.15941, 1.225042)
        (1.16717, 1.163153)
        (1.17622, 1.096447)
        (1.18527, 1.035153)
        (1.19433, 0.978774)
        (1.20403, 0.923301)
        (1.21437, 0.869191)
        (1.22472, 0.819763)
        (1.23571, 0.771822)
        (1.24671, 0.728081)
        (1.25835, 0.685837)
        (1.27063, 0.645270)
        (1.28357, 0.606509)
        (1.29650, 0.571311)
        (1.31073, 0.536206)
        (1.32495, 0.504425)
        (1.33983, 0.474311)
        (1.35599, 0.444733)
        (1.39091, 0.390151)
        (1.42971, 0.341235)
        (1.47239, 0.298034)
        (1.52025, 0.259339)
        (1.57263, 0.225636)
        (1.63147, 0.195614)
        (1.69679, 0.169321)
        (1.77051, 0.146014)
        (1.85199, 0.125862)
        (1.94381, 0.108152)
        (2.04663, 0.092757)
        (2.16239, 0.079355)
        (2.44110, 0.057596)
        (2.80000, 0.041313)
    };
    \addlegendentry{$a_{\mathrm b}$}

    \addplot[only marks, mark=*, mark size=1.4pt, black] coordinates {
        (0.95000, 2.937533)
        (1.03749, 3.120490)
        (1.20000, 1.585473)
        (1.52577, 1.359795)
        (2.63820, 1.012691)
        (1.55000, 0.932816)
    };
    \addlegendentry{states $W^{\mathrm{L/R},(k)}$}

    \node[font=\scriptsize, anchor=south, xshift=-1.99306pt]
      (state0) at (axis cs:0.95000, 3.45180) {$W^{\mathrm L,(0)}$};
    \draw[gray, line width=0.4pt] (state0) -- (axis cs:0.95000, 2.93753);
    \node[font=\scriptsize, anchor=south, xshift=19.93060pt]
      (state1) at (axis cs:1.03749, 3.45180) {$W^{\mathrm L,(1)}$};
    \draw[gray, line width=0.4pt] (state1) -- (axis cs:1.03749, 3.12049);
    \node[font=\scriptsize, anchor=south] at (axis cs:1.20000, 1.98872) {$W^{\mathrm L,(2)}$};
    \node[font=\scriptsize, anchor=south] at (axis cs:1.52577, 1.41980) {$W^{\mathrm L,(3)}$};
    \node[font=\scriptsize, anchor=south] at (axis cs:2.63820, 1.07769) {$W^{\mathrm R,(1)}$};
    \node[font=\scriptsize, anchor=south, xshift=27.90284pt]
      (state5) at (axis cs:1.55000, 1.41885) {$W^{\mathrm R,(0)}$};
    \draw[gray, line width=0.4pt] (state5) -- (axis cs:1.55000, 0.93282);

    % which rarefaction sweeps each shaded band
    \node[font=\tiny, blue!70!black, anchor=north, yshift=3.40282pt]
      at (axis cs:1.11875, 0.99169) {left rarefaction};
  \end{axis}

\end{tikzpicture}


==> C11-comparison.tex <==
%
% Riemann problem C11 of "Guaranteed wave-speed bounds for the compressible
% Euler equations with a composite equation of state" (Favrie & Maier):
% the composite wavespeed bound against the hydrodynamical one of Clayton, Guermond & Popov.
%
% Composite equation of state: NASG (gamma = 1.4, b = q = p_infty = 0) plus a
% bumpy barotropic constituent with c_0 = 0.1, rho_0 = 1, eps = 0.01.
%
% Density at t = 0.18 of three ryujin runs that differ only in the wavespeed
% bound driving the graph viscosity; the convex limiter is the same in all
% three (two iterations, relaxation factor 1):
%
%   composite bound (black)
%     the guaranteed bound of this paper, which accounts for the barotropic
%     constituent.
%   surrogate bound (orange)
%     the surrogate gamma estimate of Clayton, Guermond & Popov, which is
%     built from the hydrodynamical constituent alone.
%   hydrodynamical bound (blue)
%     the estimator of this paper with c_0 = 0, i.e. blind to the barotropic
%     constituent and hence not an upper bound on the composite wave speeds.
%
% The inset blows up the tail of the fan running into the right shock; the
% shock itself leaves the window through the top, at rho = 1.2.  The first
% two curves lie on top of each other there, which is why they are drawn
% thickest first; the third flattens out well below the fan and its shock
% lags by about a percent.
%
% Generated by mk_cases.py.
%
\begin{tikzpicture}

  %% ---------------------------------------------------------- density ----
  \begin{axis}[
      name=density,
      width=150mm, height=110mm,
      xmin=-0.45, xmax=0.95, ymin=0.3, ymax=1.5,
      xlabel={$x$}, ylabel={$\rho$},
      axis lines=left, tick align=outside,
      grid=major, grid style={gray!20},
      legend cell align=left, legend columns=-1, legend pos=north west,
      legend style={draw=gray!50, fill=white, font=\scriptsize,
                    /tikz/every even column/.append style={column sep=6pt}},
    ]

    \addplot[black, line width=1.2pt, no marks] coordinates {
        (-0.44995, 0.500000)
        (-0.15955, 0.500004)
        (-0.15948, 0.500467)
        (-0.15942, 0.515827)
        (-0.15936, 0.578699)
        (-0.15930, 0.722554)
        (-0.15924, 0.781584)
        (-0.15918, 0.790304)
        (-0.15912, 0.790317)
        (-0.15906, 0.792062)
        (-0.15887, 0.792197)
        (-0.00220, 0.792184)
        (-0.00037, 0.791660)
        (-0.00024, 0.789439)
        (-0.00012, 0.783421)
        (0.00006, 0.782974)
        (0.00018, 0.783076)
        (0.00024, 0.784786)
        (0.00037, 0.791641)
        (0.00049, 0.794989)
        (0.00092, 0.797913)
        (0.00525, 0.799819)
        (0.24725, 0.799934)
        (0.27557, 0.823597)
        (0.30286, 0.842910)
        (0.33344, 0.860921)
        (0.36774, 0.877952)
        (0.40796, 0.894917)
        (0.44586, 0.908852)
        (0.57117, 0.948862)
        (0.57239, 0.950990)
        (0.57269, 0.954076)
        (0.57281, 0.956755)
        (0.57288, 0.959301)
        (0.57300, 0.976243)
        (0.57306, 0.991341)
        (0.57312, 1.026888)
        (0.57318, 1.087115)
        (0.57324, 1.156252)
        (0.57330, 1.190066)
        (0.57336, 1.199389)
        (0.57343, 1.199974)
        (0.94995, 1.200000)
    };
    \addlegendentry{composite bounds (Theorem 2.1)}
    \addplot[orange!85!black, line width=0.8pt, no marks] coordinates {
        (-0.44995, 0.500000)
        (-0.15955, 0.500001)
        (-0.15948, 0.500198)
        (-0.15942, 0.502977)
        (-0.15936, 0.542875)
        (-0.15930, 0.658951)
        (-0.15924, 0.790265)
        (-0.15918, 0.789457)
        (-0.15906, 0.792773)
        (-0.15613, 0.791961)
        (-0.00519, 0.792491)
        (-0.00049, 0.792206)
        (-0.00037, 0.791559)
        (-0.00018, 0.787401)
        (0.00000, 0.787003)
        (0.00012, 0.787140)
        (0.00018, 0.788510)
        (0.00031, 0.793560)
        (0.00043, 0.796895)
        (0.00085, 0.799432)
        (0.00458, 0.800432)
        (0.00519, 0.799616)
        (0.01550, 0.800428)
        (0.01599, 0.799525)
        (0.02124, 0.800511)
        (0.03613, 0.799668)
        (0.03662, 0.800558)
        (0.03998, 0.799533)
        (0.04120, 0.800440)
        (0.04938, 0.800505)
        (0.04999, 0.799591)
        (0.05701, 0.800453)
        (0.05762, 0.799542)
        (0.05908, 0.800551)
        (0.05975, 0.799402)
        (0.06110, 0.800559)
        (0.06165, 0.799509)
        (0.06232, 0.800555)
        (0.06366, 0.799641)
        (0.06976, 0.799708)
        (0.07025, 0.800605)
        (0.07849, 0.799547)
        (0.08899, 0.800477)
        (0.09985, 0.799597)
        (0.10046, 0.800506)
        (0.10120, 0.799501)
        (0.10248, 0.800562)
        (0.10889, 0.799629)
        (0.11340, 0.800551)
        (0.11401, 0.799585)
        (0.13025, 0.800526)
        (0.13281, 0.799542)
        (0.13635, 0.800578)
        (0.13696, 0.799507)
        (0.13953, 0.800470)
        (0.14203, 0.799636)
        (0.14349, 0.800503)
        (0.14410, 0.799516)
        (0.14551, 0.800481)
        (0.14618, 0.799607)
        (0.15222, 0.800417)
        (0.15277, 0.799522)
        (0.15631, 0.800593)
        (0.15894, 0.799537)
        (0.16284, 0.800542)
        (0.17413, 0.799637)
        (0.17468, 0.800629)
        (0.17725, 0.799650)
        (0.17883, 0.800523)
        (0.17938, 0.799524)
        (0.20044, 0.800496)
        (0.20319, 0.799402)
        (0.20831, 0.800467)
        (0.21100, 0.799588)
        (0.21912, 0.800501)
        (0.21973, 0.799584)
        (0.22119, 0.800404)
        (0.23633, 0.799649)
        (0.23773, 0.800589)
        (0.24017, 0.799631)
        (0.24274, 0.800635)
        (0.24329, 0.799531)
        (0.24481, 0.800487)
        (0.24731, 0.799225)
        (0.25299, 0.804064)
        (0.25360, 0.805554)
        (0.25513, 0.806002)
        (0.25574, 0.807477)
        (0.25830, 0.808742)
        (0.25885, 0.810179)
        (0.26404, 0.813779)
        (0.26666, 0.816979)
        (0.27026, 0.818849)
        (0.27478, 0.823450)
        (0.27533, 0.823018)
        (0.28119, 0.828319)
        (0.28180, 0.827874)
        (0.28796, 0.833219)
        (0.28851, 0.832790)
        (0.29858, 0.840489)
        (0.29938, 0.840023)
        (0.30383, 0.843938)
        (0.33588, 0.862633)
        (0.33661, 0.862107)
        (0.34875, 0.869210)
        (0.37256, 0.880490)
        (0.37842, 0.882225)
        (0.37897, 0.883352)
        (0.41235, 0.896908)
        (0.41528, 0.897217)
        (0.41589, 0.898408)
        (0.42035, 0.899172)
        (0.45209, 0.911408)
        (0.45520, 0.911543)
        (0.45575, 0.912640)
        (0.45764, 0.912386)
        (0.45819, 0.913467)
        (0.45898, 0.912855)
        (0.46533, 0.915873)
        (0.52216, 0.933039)
        (0.52264, 0.934042)
        (0.52606, 0.934186)
        (0.52795, 0.935703)
        (0.53229, 0.935938)
        (0.53296, 0.937158)
        (0.53607, 0.937098)
        (0.53656, 0.938320)
        (0.53870, 0.937871)
        (0.53918, 0.939126)
        (0.54004, 0.938339)
        (0.54199, 0.939923)
        (0.54266, 0.939077)
        (0.54309, 0.940210)
        (0.54626, 0.939957)
        (0.54797, 0.941091)
        (0.54987, 0.940012)
        (0.55176, 0.941547)
        (0.55249, 0.940506)
        (0.55334, 0.941498)
        (0.55383, 0.940227)
        (0.55444, 0.941240)
        (0.55518, 0.939748)
        (0.55554, 0.941076)
        (0.55652, 0.940274)
        (0.55725, 0.941306)
        (0.55792, 0.940147)
        (0.55823, 0.941412)
        (0.55988, 0.941046)
        (0.56018, 0.940029)
        (0.56049, 0.941377)
        (0.56281, 0.940316)
        (0.56311, 0.941617)
        (0.56403, 0.939523)
        (0.56427, 0.940818)
        (0.56506, 0.940256)
        (0.56586, 0.941751)
        (0.56659, 0.940318)
        (0.56750, 0.940942)
        (0.56781, 0.939492)
        (0.56854, 0.941396)
        (0.56934, 0.939808)
        (0.56952, 0.941343)
        (0.56989, 0.940409)
        (0.57019, 0.941595)
        (0.57068, 0.940045)
        (0.57098, 0.942279)
        (0.57104, 0.941236)
        (0.57111, 0.942391)
        (0.57123, 0.941450)
        (0.57129, 0.942546)
        (0.57147, 0.941168)
        (0.57153, 0.939628)
        (0.57159, 0.941121)
        (0.57172, 0.940639)
        (0.57178, 0.942743)
        (0.57184, 0.939727)
        (0.57202, 0.938056)
        (0.57208, 0.940864)
        (0.57220, 0.941915)
        (0.57227, 0.944534)
        (0.57239, 0.939354)
        (0.57245, 0.951193)
        (0.57251, 0.956897)
        (0.57257, 0.951999)
        (0.57263, 0.974889)
        (0.57269, 1.079069)
        (0.57275, 1.151027)
        (0.57281, 1.187497)
        (0.57288, 1.199398)
        (0.57294, 1.199991)
        (0.94995, 1.200000)
    };
    \addlegendentry{surrogate bounds \cite{ClaytonGuermondPopov2022}}
    \addplot[blue, line width=0.6pt, no marks] coordinates {
        (-0.44995, 0.500000)
        (-0.15942, 0.500016)
        (-0.15936, 0.500957)
        (-0.15930, 0.519894)
        (-0.15924, 0.588055)
        (-0.15918, 0.750463)
        (-0.15912, 0.794994)
        (-0.15906, 0.786885)
        (-0.15894, 0.794798)
        (-0.15887, 0.790042)
        (-0.15875, 0.792628)
        (-0.15869, 0.790164)
        (-0.15857, 0.792802)
        (-0.15851, 0.790066)
        (-0.15845, 0.790293)
        (-0.15839, 0.792345)
        (-0.15826, 0.791375)
        (-0.15820, 0.792674)
        (-0.15796, 0.792997)
        (-0.15771, 0.791930)
        (-0.15607, 0.791360)
        (-0.15558, 0.793083)
        (-0.15350, 0.791002)
        (-0.15308, 0.792747)
        (-0.15143, 0.791558)
        (-0.15070, 0.792947)
        (-0.14886, 0.791150)
        (-0.14838, 0.793102)
        (-0.14648, 0.790974)
        (-0.14594, 0.793700)
        (-0.14374, 0.790868)
        (-0.14319, 0.793600)
        (-0.14117, 0.790860)
        (-0.14069, 0.793296)
        (-0.13892, 0.791042)
        (-0.13843, 0.793308)
        (-0.13672, 0.791217)
        (-0.13623, 0.793235)
        (-0.13440, 0.791108)
        (-0.13385, 0.792969)
        (-0.13214, 0.791288)
        (-0.12891, 0.792596)
        (-0.12708, 0.790924)
        (-0.12659, 0.793648)
        (-0.12415, 0.790908)
        (-0.12366, 0.793494)
        (-0.12183, 0.790898)
        (-0.12134, 0.793569)
        (-0.11932, 0.790895)
        (-0.11884, 0.793510)
        (-0.11682, 0.790872)
        (-0.11627, 0.793303)
        (-0.11462, 0.791109)
        (-0.11414, 0.793158)
        (-0.11218, 0.791183)
        (-0.11163, 0.793179)
        (-0.10968, 0.791140)
        (-0.10913, 0.793157)
        (-0.10706, 0.790986)
        (-0.10657, 0.793833)
        (-0.10406, 0.790612)
        (-0.10358, 0.793780)
        (-0.10333, 0.792615)
        (-0.10138, 0.790755)
        (-0.10089, 0.793433)
        (-0.09894, 0.790844)
        (-0.09839, 0.793117)
        (-0.09631, 0.791164)
        (-0.09583, 0.793436)
        (-0.09546, 0.792095)
        (-0.09406, 0.791086)
        (-0.09344, 0.793028)
        (-0.09161, 0.791143)
        (-0.09113, 0.793517)
        (-0.08887, 0.790780)
        (-0.08838, 0.793692)
        (-0.08807, 0.792355)
        (-0.08661, 0.790924)
        (-0.08606, 0.793437)
        (-0.08405, 0.790898)
        (-0.08356, 0.793766)
        (-0.08325, 0.792505)
        (-0.08136, 0.790694)
        (-0.08087, 0.793198)
        (-0.07898, 0.791068)
        (-0.07855, 0.793548)
        (-0.07819, 0.792138)
        (-0.07660, 0.790725)
        (-0.07605, 0.793064)
        (-0.07410, 0.791218)
        (-0.07355, 0.793321)
        (-0.07172, 0.791046)
        (-0.07117, 0.793337)
        (-0.07080, 0.791954)
        (-0.06915, 0.791033)
        (-0.06866, 0.793474)
        (-0.06622, 0.790670)
        (-0.06573, 0.793466)
        (-0.06390, 0.791066)
        (-0.06335, 0.793419)
        (-0.06152, 0.790861)
        (-0.06097, 0.793443)
        (-0.05884, 0.790902)
        (-0.05829, 0.792933)
        (-0.05688, 0.791209)
        (-0.05627, 0.792771)
        (-0.05487, 0.791086)
        (-0.05438, 0.793354)
        (-0.05206, 0.790801)
        (-0.05157, 0.793103)
        (-0.04968, 0.791160)
        (-0.04907, 0.792856)
        (-0.04681, 0.791014)
        (-0.04633, 0.793622)
        (-0.04395, 0.790621)
        (-0.04346, 0.793548)
        (-0.04150, 0.790926)
        (-0.04095, 0.793396)
        (-0.03894, 0.790949)
        (-0.03845, 0.793134)
        (-0.03650, 0.791146)
        (-0.03595, 0.793251)
        (-0.03406, 0.790934)
        (-0.03357, 0.793274)
        (-0.03320, 0.792027)
        (-0.03156, 0.790949)
        (-0.03107, 0.793535)
        (-0.02881, 0.790583)
        (-0.02832, 0.793695)
        (-0.02802, 0.792437)
        (-0.02655, 0.791068)
        (-0.02606, 0.793331)
        (-0.02423, 0.791013)
        (-0.02380, 0.793429)
        (-0.02179, 0.790943)
        (-0.02130, 0.793520)
        (-0.01947, 0.790875)
        (-0.01898, 0.793446)
        (-0.01703, 0.790965)
        (-0.01654, 0.793516)
        (-0.01624, 0.792270)
        (-0.01483, 0.791086)
        (-0.01422, 0.793045)
        (-0.01227, 0.790973)
        (-0.01184, 0.793861)
        (-0.00940, 0.790422)
        (-0.00891, 0.793946)
        (-0.00665, 0.790697)
        (-0.00610, 0.793371)
        (-0.00409, 0.790888)
        (-0.00360, 0.793171)
        (-0.00171, 0.791162)
        (-0.00122, 0.793395)
        (-0.00031, 0.791548)
        (-0.00006, 0.786751)
        (0.00012, 0.786338)
        (0.00024, 0.787151)
        (0.00049, 0.797237)
        (0.00104, 0.801126)
        (0.00146, 0.799826)
        (0.00214, 0.800691)
        (0.00311, 0.799430)
        (0.00366, 0.803646)
        (0.00494, 0.800725)
        (0.00580, 0.801163)
        (0.00623, 0.802992)
        (0.00793, 0.800372)
        (0.00836, 0.802416)
        (0.00873, 0.801030)
        (0.00909, 0.802009)
        (0.00983, 0.800708)
        (0.01068, 0.800943)
        (0.01111, 0.802727)
        (0.01276, 0.801402)
        (0.01318, 0.799969)
        (0.01373, 0.803593)
        (0.01459, 0.802100)
        (0.01477, 0.800328)
        (0.01508, 0.799838)
        (0.01593, 0.803520)
        (0.01678, 0.801169)
        (0.01843, 0.802157)
        (0.01886, 0.801311)
        (0.01929, 0.803035)
        (0.02020, 0.801577)
        (0.02039, 0.799481)
        (0.02069, 0.798846)
        (0.02136, 0.804069)
        (0.02240, 0.800931)
        (0.02374, 0.800613)
        (0.02417, 0.802694)
        (0.02454, 0.801560)
        (0.02533, 0.802344)
        (0.02618, 0.799296)
        (0.02679, 0.803976)
        (0.02795, 0.801613)
        (0.02917, 0.800886)
        (0.02954, 0.802965)
        (0.03088, 0.801490)
        (0.03137, 0.799839)
        (0.03204, 0.803286)
        (0.03296, 0.801394)
        (0.03345, 0.801953)
        (0.03424, 0.800725)
        (0.03448, 0.802312)
        (0.03516, 0.802853)
        (0.03644, 0.800730)
        (0.03680, 0.802235)
        (0.03760, 0.802690)
        (0.03809, 0.802161)
        (0.03833, 0.800076)
        (0.03864, 0.799659)
        (0.03882, 0.801433)
        (0.03961, 0.801169)
        (0.03992, 0.802611)
        (0.04034, 0.800909)
        (0.04083, 0.802417)
        (0.04199, 0.800483)
        (0.04242, 0.802816)
        (0.04315, 0.803170)
        (0.04401, 0.800856)
        (0.04492, 0.800796)
        (0.04541, 0.803697)
        (0.04572, 0.802222)
        (0.04681, 0.802062)
        (0.04779, 0.799822)
        (0.04834, 0.803375)
        (0.05005, 0.800588)
        (0.05072, 0.803640)
        (0.05121, 0.801636)
        (0.05255, 0.801709)
        (0.05310, 0.799492)
        (0.05371, 0.801964)
        (0.05560, 0.800633)
        (0.05621, 0.801086)
        (0.05652, 0.802661)
        (0.05835, 0.800635)
        (0.05884, 0.802174)
        (0.05927, 0.801294)
        (0.05963, 0.802139)
        (0.06067, 0.800506)
        (0.06116, 0.803300)
        (0.06213, 0.800830)
        (0.06354, 0.800775)
        (0.06464, 0.802390)
        (0.06555, 0.800978)
        (0.06616, 0.798653)
        (0.06677, 0.803758)
        (0.06714, 0.802432)
        (0.06940, 0.799995)
        (0.06982, 0.802050)
        (0.07043, 0.802751)
        (0.07172, 0.800099)
        (0.07220, 0.802636)
        (0.07379, 0.800923)
        (0.07587, 0.802080)
        (0.07666, 0.800447)
        (0.07733, 0.802699)
        (0.07776, 0.801535)
        (0.07831, 0.802295)
        (0.07935, 0.799825)
        (0.07990, 0.802617)
        (0.08038, 0.802925)
        (0.08148, 0.799841)
        (0.08221, 0.803885)
        (0.08325, 0.800648)
        (0.08356, 0.802243)
        (0.08423, 0.801083)
        (0.08459, 0.802592)
        (0.08508, 0.800897)
        (0.08545, 0.802648)
        (0.08636, 0.800468)
        (0.08679, 0.802771)
        (0.08789, 0.800529)
        (0.08905, 0.800183)
        (0.08954, 0.802561)
        (0.09009, 0.802704)
        (0.09180, 0.799909)
        (0.09235, 0.803799)
        (0.09265, 0.801998)
        (0.09351, 0.801953)
        (0.09454, 0.799531)
        (0.09503, 0.803477)
        (0.09686, 0.800229)
        (0.09729, 0.801075)
        (0.09766, 0.804165)
        (0.09851, 0.801332)
        (0.09918, 0.801797)
        (0.09998, 0.799641)
        (0.10101, 0.802634)
        (0.10229, 0.800113)
        (0.10278, 0.803144)
        (0.10529, 0.799784)
        (0.10583, 0.802926)
        (0.10815, 0.800461)
        (0.10858, 0.803327)
        (0.11060, 0.799654)
        (0.11127, 0.804241)
        (0.11230, 0.800596)
        (0.11346, 0.800799)
        (0.11383, 0.802477)
        (0.11542, 0.801744)
        (0.11609, 0.800042)
        (0.11658, 0.802862)
        (0.11841, 0.800562)
        (0.11908, 0.803234)
        (0.12158, 0.800304)
        (0.12201, 0.802660)
        (0.12231, 0.801891)
        (0.12262, 0.803234)
        (0.12408, 0.799940)
        (0.12482, 0.803715)
        (0.12622, 0.800779)
        (0.12714, 0.801130)
        (0.12750, 0.802542)
        (0.12793, 0.801000)
        (0.12854, 0.801877)
        (0.12927, 0.800762)
        (0.13037, 0.802230)
        (0.13184, 0.800219)
        (0.13239, 0.803252)
        (0.13275, 0.801722)
        (0.13385, 0.800752)
        (0.13470, 0.801266)
        (0.13501, 0.802781)
        (0.13538, 0.801071)
        (0.13586, 0.802439)
        (0.13733, 0.800652)
        (0.13782, 0.803157)
        (0.13983, 0.799317)
        (0.14001, 0.799915)
        (0.14020, 0.802774)
        (0.14038, 0.803899)
        (0.14203, 0.800636)
        (0.14240, 0.801363)
        (0.14276, 0.803740)
        (0.14386, 0.800794)
        (0.14429, 0.801896)
        (0.14496, 0.800766)
        (0.14532, 0.802334)
        (0.14600, 0.802427)
        (0.14777, 0.800475)
        (0.14819, 0.803219)
        (0.15002, 0.800136)
        (0.15063, 0.800609)
        (0.15106, 0.802404)
        (0.15277, 0.801167)
        (0.15448, 0.802190)
        (0.15527, 0.800505)
        (0.15588, 0.800644)
        (0.15631, 0.803391)
        (0.15674, 0.801933)
        (0.15765, 0.802020)
        (0.15869, 0.800011)
        (0.15918, 0.802890)
        (0.16107, 0.799897)
        (0.16156, 0.803240)
        (0.16315, 0.800446)
        (0.16364, 0.801479)
        (0.16394, 0.803858)
        (0.16479, 0.800822)
        (0.16522, 0.801553)
        (0.16608, 0.800342)
        (0.16650, 0.802883)
        (0.16681, 0.801499)
        (0.16724, 0.802458)
        (0.16858, 0.799468)
        (0.16895, 0.802002)
        (0.16956, 0.802969)
        (0.17090, 0.799624)
        (0.17145, 0.803927)
        (0.17310, 0.800749)
        (0.17365, 0.803660)
        (0.17395, 0.802047)
        (0.17499, 0.801750)
        (0.17578, 0.799621)
        (0.17609, 0.802314)
        (0.17627, 0.802635)
        (0.17810, 0.800097)
        (0.17853, 0.803253)
        (0.17975, 0.800712)
        (0.18036, 0.801187)
        (0.18079, 0.802894)
        (0.18250, 0.801067)
        (0.18292, 0.802912)
        (0.18433, 0.800487)
        (0.18469, 0.801392)
        (0.18506, 0.804017)
        (0.18652, 0.800602)
        (0.18701, 0.801231)
        (0.18744, 0.803326)
        (0.18842, 0.801141)
        (0.18878, 0.801947)
        (0.18951, 0.800754)
        (0.19092, 0.802491)
        (0.19189, 0.800111)
        (0.19269, 0.803316)
        (0.19440, 0.801877)
        (0.19501, 0.800084)
        (0.19537, 0.801840)
        (0.19574, 0.801348)
        (0.19598, 0.803051)
        (0.19788, 0.800088)
        (0.19836, 0.803375)
        (0.20038, 0.800471)
        (0.20087, 0.803023)
        (0.20123, 0.801818)
        (0.20209, 0.802079)
        (0.20288, 0.799434)
        (0.20337, 0.803396)
        (0.20526, 0.800014)
        (0.20581, 0.803559)
        (0.20746, 0.799952)
        (0.20813, 0.803207)
        (0.21014, 0.799729)
        (0.21057, 0.802750)
        (0.21191, 0.800555)
        (0.21399, 0.802860)
        (0.21533, 0.799423)
        (0.21545, 0.799744)
        (0.21582, 0.803923)
        (0.21729, 0.800054)
        (0.21783, 0.800759)
        (0.21820, 0.803243)
        (0.21851, 0.801752)
        (0.22046, 0.800047)
        (0.22095, 0.802824)
        (0.22308, 0.800457)
        (0.22357, 0.803130)
        (0.22406, 0.802956)
        (0.22571, 0.799995)
        (0.22614, 0.803542)
        (0.22803, 0.799713)
        (0.22839, 0.800864)
        (0.22876, 0.804065)
        (0.22906, 0.802330)
        (0.23083, 0.800071)
        (0.23132, 0.802052)
        (0.23328, 0.800223)
        (0.23383, 0.802119)
        (0.23480, 0.802213)
        (0.23578, 0.799728)
        (0.23627, 0.803222)
        (0.23761, 0.800812)
        (0.23840, 0.800682)
        (0.23877, 0.802531)
        (0.24066, 0.800850)
        (0.24158, 0.802217)
        (0.24280, 0.800513)
        (0.24323, 0.803129)
        (0.24420, 0.800267)
        (0.24463, 0.801872)
        (0.24561, 0.799832)
        (0.24603, 0.802999)
        (0.24799, 0.799562)
        (0.24841, 0.802697)
        (0.25012, 0.800950)
        (0.25073, 0.805072)
        (0.25189, 0.803382)
        (0.25226, 0.804523)
        (0.25281, 0.804185)
        (0.25317, 0.806818)
        (0.25378, 0.806061)
        (0.25415, 0.807117)
        (0.25525, 0.805326)
        (0.25574, 0.808702)
        (0.25696, 0.808450)
        (0.25854, 0.810253)
        (0.25952, 0.809387)
        (0.26007, 0.813167)
        (0.26245, 0.812388)
        (0.26300, 0.815613)
        (0.26526, 0.814284)
        (0.26587, 0.817612)
        (0.26715, 0.816162)
        (0.26862, 0.819604)
        (0.27026, 0.818933)
        (0.27069, 0.821929)
        (0.27289, 0.820939)
        (0.27332, 0.823767)
        (0.27545, 0.821958)
        (0.27600, 0.825841)
        (0.27838, 0.824925)
        (0.27881, 0.827900)
        (0.27948, 0.828136)
        (0.28131, 0.827065)
        (0.28174, 0.830199)
        (0.28363, 0.828768)
        (0.28400, 0.829773)
        (0.28430, 0.832572)
        (0.28552, 0.830970)
        (0.28650, 0.831139)
        (0.28778, 0.834225)
        (0.28949, 0.832742)
        (0.28992, 0.835889)
        (0.29218, 0.834912)
        (0.29266, 0.837609)
        (0.29370, 0.838144)
        (0.29498, 0.836334)
        (0.29553, 0.839720)
        (0.29785, 0.838598)
        (0.29828, 0.840970)
        (0.29919, 0.841645)
        (0.30066, 0.840057)
        (0.30121, 0.843846)
        (0.30353, 0.841975)
        (0.30396, 0.844602)
        (0.30627, 0.844649)
        (0.30676, 0.846887)
        (0.30872, 0.845510)
        (0.30945, 0.849055)
        (0.31049, 0.847320)
        (0.31146, 0.848086)
        (0.31189, 0.849627)
        (0.31403, 0.849282)
        (0.31470, 0.851452)
        (0.31580, 0.850561)
        (0.31757, 0.852347)
        (0.31805, 0.854088)
        (0.31934, 0.851784)
        (0.32007, 0.853128)
        (0.32043, 0.855145)
        (0.32098, 0.854525)
        (0.32147, 0.855569)
        (0.32251, 0.853569)
        (0.32324, 0.856780)
        (0.32416, 0.855644)
        (0.32458, 0.856684)
        (0.32593, 0.855895)
        (0.32635, 0.859142)
        (0.32861, 0.857890)
        (0.32971, 0.860705)
        (0.33069, 0.858732)
        (0.33173, 0.858635)
        (0.33215, 0.861464)
        (0.33441, 0.860424)
        (0.33484, 0.863061)
        (0.33722, 0.862399)
        (0.33771, 0.864796)
        (0.33862, 0.863957)
        (0.33911, 0.864863)
        (0.34015, 0.863165)
        (0.34058, 0.866527)
        (0.34308, 0.864930)
        (0.34351, 0.867130)
        (0.34424, 0.868176)
        (0.34540, 0.866018)
        (0.34607, 0.869665)
        (0.34802, 0.867964)
        (0.34857, 0.870460)
        (0.35077, 0.868442)
        (0.35138, 0.871930)
        (0.35229, 0.870272)
        (0.35339, 0.870209)
        (0.35400, 0.872892)
        (0.35608, 0.871704)
        (0.35669, 0.874746)
        (0.35803, 0.872641)
        (0.35889, 0.873246)
        (0.35931, 0.875051)
        (0.36157, 0.874222)
        (0.36206, 0.876940)
        (0.36432, 0.875882)
        (0.36469, 0.877681)
        (0.36536, 0.877917)
        (0.36682, 0.876321)
        (0.36768, 0.878787)
        (0.37012, 0.878102)
        (0.37091, 0.881222)
        (0.37347, 0.878862)
        (0.37390, 0.882310)
        (0.37415, 0.882761)
        (0.37646, 0.880626)
        (0.37720, 0.883594)
        (0.37885, 0.882032)
        (0.37927, 0.882568)
        (0.37964, 0.884741)
        (0.38177, 0.883058)
        (0.38245, 0.885373)
        (0.38483, 0.884464)
        (0.38538, 0.886783)
        (0.38617, 0.887296)
        (0.38794, 0.885749)
        (0.38849, 0.888368)
        (0.39081, 0.886678)
        (0.39160, 0.889906)
        (0.39386, 0.888278)
        (0.39435, 0.890348)
        (0.39496, 0.890982)
        (0.39667, 0.889583)
        (0.39722, 0.892048)
        (0.39899, 0.890433)
        (0.40027, 0.892723)
        (0.40198, 0.891781)
        (0.40326, 0.894022)
        (0.40503, 0.893185)
        (0.40607, 0.895118)
        (0.40814, 0.894387)
        (0.40869, 0.896259)
        (0.40961, 0.896649)
        (0.41125, 0.894950)
        (0.41187, 0.898314)
        (0.41437, 0.895706)
        (0.41498, 0.898971)
        (0.41705, 0.897061)
        (0.41809, 0.900103)
        (0.41974, 0.898548)
        (0.42090, 0.900976)
        (0.42279, 0.899382)
        (0.42365, 0.901591)
        (0.42542, 0.900892)
        (0.42621, 0.902853)
        (0.42816, 0.901575)
        (0.42944, 0.903606)
        (0.43018, 0.900743)
        (0.43274, 0.902031)
        (0.43414, 0.899948)
        (0.43475, 0.903201)
        (0.43610, 0.900576)
        (0.43738, 0.900269)
        (0.43793, 0.903142)
        (0.43848, 0.903554)
        (0.44019, 0.901779)
        (0.44135, 0.904196)
        (0.44263, 0.902376)
        (0.44348, 0.904653)
        (0.44452, 0.905062)
        (0.44617, 0.902473)
        (0.44684, 0.903356)
        (0.44891, 0.902036)
        (0.45044, 0.903351)
        (0.45184, 0.902175)
        (0.45337, 0.904421)
        (0.45404, 0.901203)
        (0.45477, 0.900454)
        (0.45544, 0.902780)
        (0.45697, 0.903258)
        (0.45789, 0.902009)
        (0.45953, 0.903082)
        (0.46118, 0.901176)
        (0.46204, 0.904244)
        (0.46289, 0.904567)
        (0.46442, 0.902276)
        (0.46490, 0.904238)
        (0.46594, 0.905194)
        (0.46704, 0.903046)
        (0.46747, 0.899685)
        (0.46796, 0.902090)
        (0.46899, 0.902079)
        (0.46960, 0.900670)
        (0.47211, 0.903372)
        (0.47363, 0.901738)
        (0.47473, 0.904084)
        (0.47705, 0.902948)
        (0.47760, 0.904638)
        (0.47803, 0.902754)
        (0.48016, 0.901110)
        (0.48053, 0.901626)
        (0.48108, 0.904583)
        (0.48309, 0.902993)
        (0.48413, 0.905925)
        (0.48480, 0.903795)
        (0.48529, 0.904199)
        (0.48590, 0.900133)
        (0.48682, 0.901911)
        (0.48871, 0.900625)
        (0.49005, 0.903780)
        (0.49194, 0.902684)
        (0.49292, 0.905633)
        (0.49402, 0.902591)
        (0.49597, 0.904312)
        (0.49731, 0.902201)
        (0.49878, 0.904806)
        (0.49939, 0.901766)
        (0.50128, 0.900418)
        (0.50171, 0.902217)
        (0.50226, 0.901597)
        (0.50269, 0.903154)
        (0.50409, 0.901278)
        (0.50513, 0.904844)
        (0.50562, 0.900541)
        (0.50635, 0.902288)
        (0.50769, 0.900472)
        (0.50842, 0.904046)
        (0.50922, 0.904112)
        (0.51031, 0.901745)
        (0.51196, 0.905265)
        (0.51251, 0.904835)
        (0.51294, 0.902501)
        (0.51385, 0.902964)
        (0.51428, 0.904740)
        (0.51465, 0.903366)
        (0.51538, 0.903856)
        (0.51672, 0.902001)
        (0.51715, 0.905053)
        (0.51764, 0.906632)
        (0.51843, 0.906185)
        (0.51898, 0.902875)
        (0.51953, 0.902089)
        (0.52008, 0.902180)
        (0.52106, 0.905240)
        (0.52148, 0.904605)
        (0.52191, 0.902362)
        (0.52325, 0.900973)
        (0.52386, 0.903632)
        (0.52448, 0.904239)
        (0.52594, 0.902739)
        (0.52692, 0.906611)
        (0.52740, 0.904947)
        (0.52838, 0.905264)
        (0.52887, 0.902010)
        (0.52936, 0.904402)
        (0.52985, 0.904114)
        (0.53033, 0.905823)
        (0.53076, 0.901523)
        (0.53137, 0.902296)
        (0.53180, 0.899436)
        (0.53217, 0.901609)
        (0.53314, 0.903419)
        (0.53430, 0.902710)
        (0.53497, 0.904568)
        (0.53540, 0.902744)
        (0.53650, 0.904357)
        (0.53711, 0.900926)
        (0.53772, 0.901054)
        (0.53809, 0.902767)
        (0.53967, 0.904573)
        (0.54022, 0.906434)
        (0.54065, 0.905564)
        (0.54108, 0.902633)
        (0.54175, 0.904087)
        (0.54279, 0.902867)
        (0.54333, 0.903955)
        (0.54382, 0.899983)
        (0.54437, 0.901627)
        (0.54504, 0.905620)
        (0.54547, 0.902222)
        (0.54626, 0.904027)
        (0.54675, 0.903330)
        (0.54730, 0.900160)
        (0.54779, 0.902289)
        (0.54828, 0.898803)
        (0.54858, 0.900173)
        (0.54895, 0.899821)
        (0.54938, 0.902326)
        (0.55011, 0.904117)
        (0.55060, 0.903804)
        (0.55115, 0.906054)
        (0.55139, 0.905342)
        (0.55164, 0.901116)
        (0.55219, 0.901932)
        (0.55261, 0.899244)
        (0.55377, 0.907212)
        (0.55420, 0.903022)
        (0.55499, 0.903391)
        (0.55542, 0.901508)
        (0.55585, 0.901994)
        (0.55609, 0.900626)
        (0.55646, 0.902028)
        (0.55688, 0.901190)
        (0.55713, 0.903116)
        (0.55737, 0.902220)
        (0.55774, 0.905630)
        (0.55841, 0.899783)
        (0.55884, 0.901753)
        (0.55945, 0.907488)
        (0.55957, 0.906207)
        (0.55969, 0.901388)
        (0.56000, 0.904340)
        (0.56012, 0.904159)
        (0.56018, 0.901854)
        (0.56024, 0.902238)
        (0.56030, 0.900493)
        (0.56067, 0.903162)
        (0.56085, 0.897509)
        (0.56091, 0.897043)
        (0.56104, 0.902376)
        (0.56116, 0.899378)
        (0.56128, 0.908604)
        (0.56134, 0.903875)
        (0.56140, 0.902946)
        (0.56152, 0.896844)
        (0.56158, 0.896356)
        (0.56171, 0.903409)
        (0.56177, 0.902529)
        (0.56183, 0.903808)
        (0.56189, 0.893196)
        (0.56195, 0.890086)
        (0.56201, 0.890420)
        (0.56207, 0.894298)
        (0.56213, 0.901465)
        (0.56219, 0.902419)
        (0.56226, 0.910209)
        (0.56238, 0.910469)
        (0.56244, 0.899367)
        (0.56250, 0.895365)
        (0.56256, 0.904931)
        (0.56262, 0.906557)
        (0.56268, 0.912230)
        (0.56274, 0.921448)
        (0.56281, 0.971581)
        (0.56287, 0.984576)
        (0.56293, 0.959854)
        (0.56299, 1.034211)
        (0.56305, 1.148349)
        (0.56311, 1.196113)
        (0.56317, 1.199954)
        (0.56323, 1.200000)
        (0.94995, 1.200000)
    };
    \addlegendentry{hydrodynamical bounds}

    % ---- the window blown up in the inset ----
    \draw[black, line width=0.5pt]
      (axis cs:0.425, 0.88) rectangle (axis cs:0.605, 0.98);
    \coordinate (zoomsw) at (axis cs:0.425, 0.88);
    \coordinate (zoomse) at (axis cs:0.605, 0.88);
  \end{axis}

  %% ------------------------------------------- inset: the right shock ----

  % white mat, so that the grid and the curves of the panel above do not run
  % through the inset and its tick labels
  \fill[white]
    ([xshift=-78.00mm, yshift=1.00mm]density.south east) rectangle
    ([xshift=0.50mm, yshift=37.50mm]density.south east);

  \begin{axis}[
      name=inset, at={(density.south east)}, anchor=south east,
      xshift=-4mm, yshift=7mm,
      scale only axis, width=66mm, height=28mm,
      xmin=0.425, xmax=0.605, ymin=0.88, ymax=0.98,
      xtick={0.45, 0.50, 0.55, 0.60}, ytick={0.88, 0.92, 0.96},
      tick label style={font=\tiny}, tick align=outside,
      axis background/.style={fill=white},
      axis line style={black}, grid=major, grid style={gray!20},
    ]

    \addplot[black, line width=1.2pt, no marks, forget plot] coordinates {
        (0.42505, 0.901363)
        (0.44867, 0.909831)
        (0.46234, 0.914494)
        (0.47406, 0.918296)
        (0.47455, 0.918568)
        (0.47552, 0.918775)
        (0.48425, 0.921691)
        (0.50793, 0.929177)
        (0.54034, 0.939015)
        (0.54486, 0.940504)
        (0.54755, 0.941211)
        (0.54901, 0.941767)
        (0.54932, 0.941752)
        (0.55084, 0.942328)
        (0.55176, 0.942509)
        (0.55206, 0.942720)
        (0.55298, 0.942869)
        (0.55627, 0.944006)
        (0.55664, 0.943988)
        (0.55811, 0.944567)
        (0.55902, 0.944728)
        (0.55933, 0.944963)
        (0.56079, 0.945269)
        (0.56116, 0.945547)
        (0.56201, 0.945655)
        (0.56232, 0.945901)
        (0.56445, 0.946406)
        (0.56537, 0.946876)
        (0.56622, 0.946971)
        (0.56659, 0.947319)
        (0.56689, 0.947225)
        (0.56720, 0.947439)
        (0.56757, 0.947435)
        (0.56781, 0.947693)
        (0.56818, 0.947640)
        (0.56842, 0.947928)
        (0.56866, 0.947848)
        (0.56903, 0.948091)
        (0.56927, 0.948014)
        (0.56964, 0.948380)
        (0.56995, 0.948272)
        (0.57025, 0.948601)
        (0.57043, 0.948508)
        (0.57086, 0.948893)
        (0.57117, 0.948862)
        (0.57147, 0.949300)
        (0.57178, 0.949382)
        (0.57208, 0.950284)
        (0.57227, 0.950484)
        (0.57233, 0.950921)
        (0.57239, 0.950990)
        (0.57245, 0.951612)
        (0.57251, 0.951740)
        (0.57257, 0.952755)
        (0.57263, 0.953121)
        (0.57269, 0.954076)
        (0.57275, 0.955722)
        (0.57281, 0.956755)
        (0.57288, 0.959301)
        (0.57294, 0.968082)
        (0.57300, 0.976243)
        (0.57306, 0.991341)
        (0.57312, 1.026888)
        (0.57318, 1.087115)
        (0.57324, 1.156252)
        (0.57330, 1.190066)
        (0.57336, 1.199389)
        (0.57343, 1.199974)
        (0.60498, 1.200000)
    };
    \addplot[orange!85!black, line width=0.8pt, no marks, forget plot] coordinates {
        (0.42505, 0.901654)
        (0.42578, 0.901264)
        (0.42627, 0.902112)
        (0.42694, 0.901873)
        (0.42749, 0.902532)
        (0.42816, 0.902042)
        (0.42834, 0.902235)
        (0.42859, 0.902929)
        (0.42871, 0.903071)
        (0.42932, 0.902567)
        (0.42944, 0.902626)
        (0.42975, 0.903223)
        (0.42993, 0.903405)
        (0.43066, 0.902998)
        (0.43079, 0.903144)
        (0.43103, 0.903841)
        (0.43115, 0.904011)
        (0.43188, 0.903458)
        (0.43237, 0.904223)
        (0.43292, 0.904101)
        (0.43347, 0.904585)
        (0.43402, 0.904359)
        (0.43451, 0.905087)
        (0.43512, 0.904686)
        (0.43530, 0.904811)
        (0.43567, 0.905502)
        (0.43628, 0.905306)
        (0.43677, 0.905691)
        (0.43738, 0.905535)
        (0.43799, 0.906364)
        (0.43842, 0.906004)
        (0.43866, 0.905964)
        (0.43909, 0.906685)
        (0.43933, 0.906698)
        (0.43976, 0.906403)
        (0.44031, 0.907154)
        (0.44043, 0.907188)
        (0.44110, 0.906763)
        (0.44159, 0.907678)
        (0.44226, 0.907219)
        (0.44275, 0.907910)
        (0.44305, 0.907973)
        (0.44360, 0.907703)
        (0.44373, 0.907845)
        (0.44403, 0.908559)
        (0.44470, 0.908098)
        (0.44482, 0.908169)
        (0.44519, 0.908874)
        (0.44537, 0.908960)
        (0.44611, 0.908434)
        (0.44623, 0.908556)
        (0.44647, 0.909321)
        (0.44659, 0.909494)
        (0.44678, 0.909441)
        (0.44720, 0.908887)
        (0.44733, 0.908877)
        (0.44788, 0.909749)
        (0.44836, 0.909599)
        (0.44885, 0.909937)
        (0.44928, 0.909757)
        (0.44983, 0.910396)
        (0.45044, 0.910235)
        (0.45099, 0.910684)
        (0.45160, 0.910473)
        (0.45178, 0.910763)
        (0.45197, 0.911284)
        (0.45209, 0.911408)
        (0.45227, 0.911360)
        (0.45270, 0.910841)
        (0.45282, 0.910903)
        (0.45312, 0.911511)
        (0.45325, 0.911602)
        (0.45374, 0.911309)
        (0.45398, 0.911319)
        (0.45441, 0.912064)
        (0.45459, 0.912057)
        (0.45520, 0.911543)
        (0.45532, 0.911712)
        (0.45563, 0.912547)
        (0.45575, 0.912640)
        (0.45636, 0.912247)
        (0.45679, 0.912845)
        (0.45709, 0.912933)
        (0.45764, 0.912386)
        (0.45782, 0.912597)
        (0.45819, 0.913467)
        (0.45837, 0.913421)
        (0.45892, 0.912841)
        (0.45905, 0.912928)
        (0.45935, 0.913614)
        (0.45947, 0.913688)
        (0.46021, 0.913418)
        (0.46063, 0.914096)
        (0.46130, 0.913915)
        (0.46173, 0.914528)
        (0.46252, 0.914211)
        (0.46307, 0.914762)
        (0.46368, 0.914786)
        (0.46417, 0.915350)
        (0.46484, 0.914851)
        (0.46497, 0.914996)
        (0.46521, 0.915722)
        (0.46533, 0.915873)
        (0.46606, 0.915489)
        (0.46674, 0.916090)
        (0.46735, 0.915744)
        (0.46777, 0.916516)
        (0.46802, 0.916523)
        (0.46857, 0.916200)
        (0.46899, 0.916866)
        (0.46942, 0.916980)
        (0.46991, 0.916581)
        (0.47003, 0.916700)
        (0.47034, 0.917454)
        (0.47058, 0.917467)
        (0.47107, 0.917116)
        (0.47156, 0.917822)
        (0.47174, 0.917884)
        (0.47247, 0.917315)
        (0.47260, 0.917505)
        (0.47284, 0.918196)
        (0.47296, 0.918352)
        (0.47314, 0.918331)
        (0.47369, 0.917795)
        (0.47382, 0.917875)
        (0.47412, 0.918500)
        (0.47479, 0.918452)
        (0.47528, 0.918865)
        (0.47583, 0.918661)
        (0.47620, 0.919240)
        (0.47687, 0.919046)
        (0.47736, 0.919675)
        (0.47760, 0.919662)
        (0.47809, 0.919166)
        (0.47821, 0.919283)
        (0.47852, 0.920027)
        (0.47864, 0.920160)
        (0.47925, 0.919769)
        (0.47937, 0.919839)
        (0.47968, 0.920441)
        (0.47986, 0.920533)
        (0.48047, 0.919946)
        (0.48102, 0.920839)
        (0.48175, 0.920597)
        (0.48224, 0.921295)
        (0.48297, 0.920874)
        (0.48315, 0.921049)
        (0.48346, 0.921657)
        (0.48358, 0.921720)
        (0.48395, 0.921668)
        (0.48438, 0.921366)
        (0.48480, 0.922214)
        (0.48553, 0.921682)
        (0.48572, 0.921853)
        (0.48602, 0.922448)
        (0.48657, 0.922105)
        (0.48676, 0.922217)
        (0.48712, 0.922760)
        (0.48779, 0.922587)
        (0.48828, 0.923062)
        (0.48895, 0.922726)
        (0.48907, 0.922837)
        (0.48944, 0.923679)
        (0.49023, 0.923262)
        (0.49072, 0.923895)
        (0.49121, 0.923607)
        (0.49139, 0.923642)
        (0.49182, 0.924380)
        (0.49200, 0.924449)
        (0.49268, 0.923975)
        (0.49280, 0.924116)
        (0.49304, 0.924778)
        (0.49316, 0.924884)
        (0.49396, 0.924261)
        (0.49451, 0.925218)
        (0.49481, 0.925177)
        (0.49524, 0.924773)
        (0.49536, 0.924873)
        (0.49561, 0.925458)
        (0.49573, 0.925576)
        (0.49597, 0.925550)
        (0.49646, 0.925096)
        (0.49664, 0.925237)
        (0.49689, 0.925797)
        (0.49725, 0.926028)
        (0.49750, 0.925950)
        (0.49786, 0.925574)
        (0.49799, 0.925693)
        (0.49823, 0.926369)
        (0.49835, 0.926539)
        (0.49854, 0.926519)
        (0.49908, 0.925929)
        (0.49921, 0.926016)
        (0.49951, 0.926656)
        (0.49982, 0.926669)
        (0.50031, 0.926410)
        (0.50079, 0.927147)
        (0.50159, 0.926770)
        (0.50201, 0.927642)
        (0.50226, 0.927613)
        (0.50281, 0.927203)
        (0.50323, 0.927794)
        (0.50391, 0.927677)
        (0.50433, 0.928133)
        (0.50470, 0.928140)
        (0.50513, 0.927774)
        (0.50525, 0.927909)
        (0.50549, 0.928584)
        (0.50562, 0.928769)
        (0.50629, 0.928385)
        (0.50677, 0.929032)
        (0.50745, 0.928680)
        (0.50763, 0.928808)
        (0.50787, 0.929284)
        (0.50806, 0.929398)
        (0.50873, 0.928981)
        (0.50916, 0.929541)
        (0.50970, 0.929402)
        (0.51019, 0.930125)
        (0.51050, 0.930125)
        (0.51099, 0.929507)
        (0.51111, 0.929663)
        (0.51135, 0.930383)
        (0.51147, 0.930569)
        (0.51172, 0.930496)
        (0.51221, 0.929991)
        (0.51233, 0.930046)
        (0.51257, 0.930746)
        (0.51276, 0.930965)
        (0.51324, 0.930846)
        (0.51367, 0.930404)
        (0.51379, 0.930552)
        (0.51404, 0.931210)
        (0.51416, 0.931321)
        (0.51489, 0.930915)
        (0.51526, 0.931678)
        (0.51538, 0.931734)
        (0.51611, 0.931289)
        (0.51660, 0.931959)
        (0.51715, 0.931661)
        (0.51733, 0.931787)
        (0.51752, 0.932122)
        (0.51788, 0.932323)
        (0.51837, 0.932048)
        (0.51892, 0.932816)
        (0.51959, 0.932387)
        (0.51978, 0.932473)
        (0.52002, 0.932984)
        (0.52014, 0.933083)
        (0.52081, 0.932736)
        (0.52094, 0.932842)
        (0.52124, 0.933510)
        (0.52148, 0.933616)
        (0.52167, 0.933585)
        (0.52216, 0.933039)
        (0.52228, 0.933198)
        (0.52252, 0.933946)
        (0.52264, 0.934042)
        (0.52283, 0.934017)
        (0.52344, 0.933450)
        (0.52356, 0.933526)
        (0.52386, 0.934172)
        (0.52435, 0.934406)
        (0.52478, 0.933821)
        (0.52490, 0.933938)
        (0.52515, 0.934668)
        (0.52527, 0.934810)
        (0.52606, 0.934186)
        (0.52618, 0.934297)
        (0.52643, 0.934967)
        (0.52655, 0.935082)
        (0.52710, 0.935132)
        (0.52740, 0.934659)
        (0.52753, 0.934693)
        (0.52783, 0.935616)
        (0.52795, 0.935703)
        (0.52875, 0.935129)
        (0.52887, 0.935207)
        (0.52917, 0.935856)
        (0.52954, 0.935511)
        (0.52985, 0.935495)
        (0.53027, 0.936274)
        (0.53052, 0.936201)
        (0.53088, 0.935759)
        (0.53101, 0.935749)
        (0.53137, 0.936352)
        (0.53174, 0.936676)
        (0.53186, 0.936618)
        (0.53217, 0.936000)
        (0.53229, 0.935938)
        (0.53265, 0.936905)
        (0.53278, 0.937064)
        (0.53302, 0.937136)
        (0.53357, 0.936598)
        (0.53400, 0.937343)
        (0.53473, 0.936831)
        (0.53485, 0.937011)
        (0.53503, 0.937646)
        (0.53522, 0.937831)
        (0.53564, 0.937705)
        (0.53595, 0.937158)
        (0.53607, 0.937098)
        (0.53619, 0.937303)
        (0.53638, 0.938040)
        (0.53650, 0.938308)
        (0.53705, 0.937982)
        (0.53735, 0.937565)
        (0.53748, 0.937718)
        (0.53766, 0.938371)
        (0.53778, 0.938564)
        (0.53833, 0.938497)
        (0.53870, 0.937871)
        (0.53882, 0.938039)
        (0.53906, 0.938947)
        (0.53918, 0.939126)
        (0.53949, 0.939013)
        (0.54004, 0.938339)
        (0.54016, 0.938526)
        (0.54041, 0.939284)
        (0.54095, 0.939305)
        (0.54126, 0.938771)
        (0.54144, 0.938785)
        (0.54181, 0.939780)
        (0.54199, 0.939923)
        (0.54260, 0.939098)
        (0.54272, 0.939090)
        (0.54285, 0.939380)
        (0.54303, 0.940107)
        (0.54315, 0.940227)
        (0.54388, 0.939690)
        (0.54413, 0.940342)
        (0.54425, 0.940465)
        (0.54474, 0.940135)
        (0.54498, 0.939803)
        (0.54510, 0.939904)
        (0.54529, 0.940489)
        (0.54578, 0.940711)
        (0.54590, 0.940632)
        (0.54614, 0.940050)
        (0.54626, 0.939957)
        (0.54663, 0.940779)
        (0.54681, 0.941027)
        (0.54755, 0.940458)
        (0.54767, 0.940528)
        (0.54785, 0.940970)
        (0.54797, 0.941091)
        (0.54871, 0.940453)
        (0.54901, 0.940925)
        (0.54950, 0.940703)
        (0.54987, 0.940012)
        (0.55017, 0.941023)
        (0.55048, 0.940891)
        (0.55072, 0.941078)
        (0.55103, 0.940362)
        (0.55115, 0.940317)
        (0.55157, 0.941358)
        (0.55176, 0.941547)
        (0.55249, 0.940506)
        (0.55261, 0.940714)
        (0.55273, 0.941214)
        (0.55286, 0.941498)
        (0.55310, 0.941337)
        (0.55334, 0.941498)
        (0.55347, 0.941290)
        (0.55371, 0.940408)
        (0.55383, 0.940227)
        (0.55396, 0.940295)
        (0.55420, 0.941008)
        (0.55444, 0.941240)
        (0.55493, 0.940373)
        (0.55518, 0.939748)
        (0.55530, 0.939919)
        (0.55548, 0.940976)
        (0.55554, 0.941076)
        (0.55579, 0.940824)
        (0.55603, 0.941120)
        (0.55615, 0.941109)
        (0.55640, 0.940349)
        (0.55652, 0.940274)
        (0.55713, 0.941269)
        (0.55725, 0.941306)
        (0.55743, 0.940882)
        (0.55792, 0.940147)
        (0.55798, 0.940310)
        (0.55817, 0.941316)
        (0.55823, 0.941412)
        (0.55853, 0.941040)
        (0.55878, 0.941113)
        (0.55908, 0.940494)
        (0.55933, 0.941286)
        (0.55963, 0.940746)
        (0.55988, 0.941046)
        (0.55994, 0.940923)
        (0.56012, 0.940111)
        (0.56018, 0.940029)
        (0.56024, 0.940189)
        (0.56042, 0.941218)
        (0.56049, 0.941377)
        (0.56073, 0.941039)
        (0.56091, 0.941510)
        (0.56104, 0.941573)
        (0.56134, 0.940553)
        (0.56146, 0.940436)
        (0.56165, 0.940593)
        (0.56195, 0.941305)
        (0.56232, 0.940893)
        (0.56250, 0.941100)
        (0.56262, 0.940937)
        (0.56281, 0.940316)
        (0.56287, 0.940333)
        (0.56293, 0.940595)
        (0.56305, 0.941436)
        (0.56311, 0.941617)
        (0.56317, 0.941605)
        (0.56342, 0.940862)
        (0.56366, 0.941082)
        (0.56372, 0.940927)
        (0.56390, 0.939748)
        (0.56396, 0.939529)
        (0.56403, 0.939523)
        (0.56409, 0.939799)
        (0.56421, 0.940660)
        (0.56427, 0.940818)
        (0.56451, 0.940409)
        (0.56476, 0.940813)
        (0.56506, 0.940256)
        (0.56519, 0.940417)
        (0.56531, 0.940823)
        (0.56549, 0.940651)
        (0.56561, 0.940814)
        (0.56580, 0.941621)
        (0.56586, 0.941751)
        (0.56610, 0.941045)
        (0.56635, 0.941218)
        (0.56641, 0.941112)
        (0.56659, 0.940318)
        (0.56671, 0.940442)
        (0.56677, 0.940884)
        (0.56689, 0.941269)
        (0.56702, 0.940969)
        (0.56720, 0.940260)
        (0.56750, 0.940942)
        (0.56757, 0.940862)
        (0.56781, 0.939492)
        (0.56793, 0.939644)
        (0.56805, 0.940558)
        (0.56818, 0.940931)
        (0.56824, 0.940713)
        (0.56854, 0.941396)
        (0.56860, 0.941379)
        (0.56873, 0.941023)
        (0.56879, 0.940657)
        (0.56885, 0.940748)
        (0.56891, 0.940598)
        (0.56897, 0.940928)
        (0.56903, 0.941017)
        (0.56915, 0.940674)
        (0.56921, 0.939997)
        (0.56934, 0.939808)
        (0.56940, 0.940219)
        (0.56946, 0.940939)
        (0.56952, 0.941343)
        (0.56964, 0.941449)
        (0.56970, 0.941294)
        (0.56976, 0.940622)
        (0.56982, 0.940678)
        (0.56989, 0.940409)
        (0.57007, 0.940884)
        (0.57013, 0.941442)
        (0.57019, 0.941595)
        (0.57025, 0.941260)
        (0.57031, 0.941418)
        (0.57037, 0.940531)
        (0.57043, 0.940670)
        (0.57050, 0.940102)
        (0.57068, 0.940045)
        (0.57080, 0.940886)
        (0.57086, 0.941144)
        (0.57098, 0.942279)
        (0.57104, 0.941236)
        (0.57111, 0.942391)
        (0.57117, 0.942163)
        (0.57123, 0.941450)
        (0.57129, 0.942546)
        (0.57135, 0.941354)
        (0.57141, 0.940960)
        (0.57147, 0.941168)
        (0.57153, 0.939628)
        (0.57159, 0.941121)
        (0.57166, 0.941446)
        (0.57172, 0.940639)
        (0.57178, 0.942743)
        (0.57184, 0.939727)
        (0.57190, 0.939929)
        (0.57202, 0.938056)
        (0.57208, 0.940864)
        (0.57214, 0.942006)
        (0.57220, 0.941915)
        (0.57227, 0.944534)
        (0.57239, 0.939354)
        (0.57245, 0.951193)
        (0.57251, 0.956897)
        (0.57257, 0.951999)
        (0.57263, 0.974889)
        (0.57269, 1.079069)
        (0.57275, 1.151027)
        (0.57281, 1.187497)
        (0.57288, 1.199398)
        (0.57294, 1.199991)
        (0.60498, 1.200000)
    };
    \addplot[blue, line width=0.6pt, no marks, forget plot] coordinates {
        (0.42505, 0.901421)
        (0.42529, 0.900963)
        (0.42548, 0.900945)
        (0.42566, 0.901404)
        (0.42596, 0.902624)
        (0.42627, 0.902858)
        (0.42676, 0.902603)
        (0.42712, 0.902088)
        (0.42743, 0.902114)
        (0.42804, 0.901553)
        (0.42828, 0.901627)
        (0.42847, 0.901837)
        (0.42877, 0.902628)
        (0.42920, 0.903428)
        (0.42938, 0.903621)
        (0.42957, 0.903356)
        (0.42969, 0.902849)
        (0.42993, 0.901363)
        (0.43005, 0.900902)
        (0.43018, 0.900743)
        (0.43073, 0.900398)
        (0.43127, 0.901021)
        (0.43182, 0.901976)
        (0.43219, 0.902115)
        (0.43250, 0.901945)
        (0.43274, 0.902031)
        (0.43298, 0.901713)
        (0.43329, 0.901044)
        (0.43384, 0.900445)
        (0.43414, 0.899948)
        (0.43427, 0.900179)
        (0.43433, 0.900598)
        (0.43451, 0.902379)
        (0.43457, 0.902832)
        (0.43463, 0.903081)
        (0.43475, 0.903201)
        (0.43524, 0.902668)
        (0.43573, 0.901524)
        (0.43591, 0.900920)
        (0.43610, 0.900576)
        (0.43622, 0.900564)
        (0.43646, 0.901169)
        (0.43658, 0.901236)
        (0.43701, 0.900885)
        (0.43732, 0.900284)
        (0.43744, 0.900276)
        (0.43756, 0.900703)
        (0.43774, 0.902158)
        (0.43787, 0.902917)
        (0.43805, 0.903317)
        (0.43860, 0.903531)
        (0.43872, 0.903386)
        (0.43933, 0.902036)
        (0.43964, 0.902201)
        (0.44019, 0.901779)
        (0.44037, 0.902134)
        (0.44067, 0.903447)
        (0.44135, 0.904196)
        (0.44171, 0.903801)
        (0.44238, 0.902579)
        (0.44263, 0.902376)
        (0.44281, 0.902558)
        (0.44312, 0.903255)
        (0.44348, 0.904653)
        (0.44360, 0.904806)
        (0.44427, 0.904800)
        (0.44452, 0.905062)
        (0.44476, 0.904798)
        (0.44525, 0.903304)
        (0.44580, 0.903144)
        (0.44611, 0.902514)
        (0.44623, 0.902461)
        (0.44659, 0.903182)
        (0.44684, 0.903356)
        (0.44751, 0.902696)
        (0.44788, 0.903129)
        (0.44818, 0.903124)
        (0.44891, 0.902036)
        (0.44910, 0.902206)
        (0.44940, 0.902978)
        (0.44995, 0.903242)
        (0.45020, 0.903134)
        (0.45044, 0.903351)
        (0.45093, 0.902676)
        (0.45135, 0.902698)
        (0.45190, 0.902183)
        (0.45245, 0.903526)
        (0.45258, 0.903709)
        (0.45288, 0.903811)
        (0.45319, 0.904403)
        (0.45337, 0.904421)
        (0.45349, 0.904294)
        (0.45361, 0.903817)
        (0.45386, 0.902014)
        (0.45404, 0.901203)
        (0.45435, 0.900996)
        (0.45465, 0.900505)
        (0.45477, 0.900454)
        (0.45490, 0.900847)
        (0.45514, 0.902156)
        (0.45544, 0.902780)
        (0.45587, 0.903090)
        (0.45648, 0.902518)
        (0.45697, 0.903258)
        (0.45721, 0.903044)
        (0.45764, 0.902131)
        (0.45789, 0.902009)
        (0.45819, 0.902390)
        (0.45844, 0.902319)
        (0.45868, 0.902631)
        (0.45905, 0.902522)
        (0.45953, 0.903082)
        (0.45984, 0.902603)
        (0.46008, 0.902539)
        (0.46069, 0.901312)
        (0.46118, 0.901176)
        (0.46143, 0.901497)
        (0.46161, 0.901951)
        (0.46173, 0.902465)
        (0.46191, 0.903703)
        (0.46204, 0.904244)
        (0.46216, 0.904331)
        (0.46252, 0.904108)
        (0.46289, 0.904567)
        (0.46307, 0.904390)
        (0.46350, 0.903320)
        (0.46381, 0.903295)
        (0.46429, 0.902343)
        (0.46442, 0.902276)
        (0.46460, 0.902507)
        (0.46490, 0.904238)
        (0.46503, 0.904430)
        (0.46521, 0.904296)
        (0.46545, 0.904436)
        (0.46576, 0.905092)
        (0.46594, 0.905194)
        (0.46613, 0.905001)
        (0.46667, 0.903335)
        (0.46704, 0.903046)
        (0.46716, 0.902288)
        (0.46735, 0.900386)
        (0.46741, 0.899929)
        (0.46747, 0.899685)
        (0.46759, 0.899937)
        (0.46783, 0.901633)
        (0.46796, 0.902090)
        (0.46808, 0.902003)
        (0.46838, 0.901352)
        (0.46857, 0.901480)
        (0.46881, 0.902064)
        (0.46899, 0.902079)
        (0.46918, 0.901804)
        (0.46960, 0.900670)
        (0.47034, 0.901491)
        (0.47058, 0.902000)
        (0.47113, 0.901660)
        (0.47144, 0.902051)
        (0.47211, 0.903372)
        (0.47235, 0.903120)
        (0.47272, 0.902403)
        (0.47308, 0.902442)
        (0.47363, 0.901738)
        (0.47375, 0.902020)
        (0.47400, 0.902948)
        (0.47449, 0.903814)
        (0.47473, 0.904084)
        (0.47498, 0.903891)
        (0.47534, 0.903173)
        (0.47565, 0.903576)
        (0.47583, 0.903591)
        (0.47632, 0.903030)
        (0.47675, 0.903101)
        (0.47705, 0.902948)
        (0.47711, 0.902979)
        (0.47723, 0.903343)
        (0.47748, 0.904452)
        (0.47760, 0.904638)
        (0.47772, 0.904393)
        (0.47791, 0.903232)
        (0.47803, 0.902754)
        (0.47876, 0.902052)
        (0.47919, 0.902201)
        (0.47992, 0.901189)
        (0.48016, 0.901110)
        (0.48041, 0.901261)
        (0.48053, 0.901626)
        (0.48065, 0.902259)
        (0.48096, 0.904224)
        (0.48108, 0.904583)
        (0.48120, 0.904644)
        (0.48206, 0.904055)
        (0.48242, 0.904073)
        (0.48273, 0.903713)
        (0.48309, 0.902993)
        (0.48322, 0.903253)
        (0.48364, 0.905164)
        (0.48413, 0.905925)
        (0.48425, 0.905668)
        (0.48462, 0.904194)
        (0.48480, 0.903795)
        (0.48499, 0.903870)
        (0.48523, 0.904390)
        (0.48529, 0.904199)
        (0.48535, 0.903975)
        (0.48541, 0.903443)
        (0.48566, 0.900959)
        (0.48578, 0.900313)
        (0.48590, 0.900133)
        (0.48633, 0.900533)
        (0.48663, 0.901611)
        (0.48682, 0.901911)
        (0.48718, 0.901584)
        (0.48761, 0.901931)
        (0.48773, 0.901876)
        (0.48859, 0.900585)
        (0.48871, 0.900625)
        (0.48889, 0.901087)
        (0.48920, 0.901354)
        (0.48969, 0.903249)
        (0.49005, 0.903780)
        (0.49042, 0.903408)
        (0.49072, 0.903516)
        (0.49127, 0.902489)
        (0.49170, 0.902788)
        (0.49194, 0.902684)
        (0.49207, 0.902870)
        (0.49255, 0.904946)
        (0.49280, 0.905518)
        (0.49292, 0.905633)
        (0.49341, 0.905074)
        (0.49353, 0.904642)
        (0.49384, 0.902910)
        (0.49402, 0.902591)
        (0.49432, 0.903085)
        (0.49475, 0.903226)
        (0.49506, 0.904098)
        (0.49518, 0.904046)
        (0.49542, 0.903570)
        (0.49597, 0.904312)
        (0.49628, 0.903928)
        (0.49646, 0.903362)
        (0.49658, 0.903156)
        (0.49695, 0.902817)
        (0.49719, 0.902306)
        (0.49731, 0.902201)
        (0.49744, 0.902382)
        (0.49780, 0.903761)
        (0.49792, 0.903960)
        (0.49817, 0.903892)
        (0.49829, 0.904077)
        (0.49854, 0.904768)
        (0.49878, 0.904806)
        (0.49896, 0.904471)
        (0.49908, 0.903634)
        (0.49927, 0.902104)
        (0.49939, 0.901766)
        (0.49957, 0.901716)
        (0.50043, 0.900870)
        (0.50079, 0.901544)
        (0.50116, 0.900514)
        (0.50128, 0.900418)
        (0.50146, 0.900822)
        (0.50165, 0.901970)
        (0.50171, 0.902217)
        (0.50189, 0.902368)
        (0.50220, 0.901624)
        (0.50226, 0.901597)
        (0.50238, 0.901937)
        (0.50256, 0.902877)
        (0.50269, 0.903154)
        (0.50281, 0.903149)
        (0.50305, 0.902573)
        (0.50360, 0.901720)
        (0.50409, 0.901278)
        (0.50421, 0.901543)
        (0.50452, 0.902778)
        (0.50482, 0.903557)
        (0.50500, 0.904481)
        (0.50513, 0.904844)
        (0.50525, 0.904412)
        (0.50531, 0.903790)
        (0.50549, 0.901246)
        (0.50555, 0.900761)
        (0.50562, 0.900541)
        (0.50574, 0.900421)
        (0.50586, 0.900609)
        (0.50604, 0.901191)
        (0.50623, 0.902065)
        (0.50635, 0.902288)
        (0.50690, 0.900979)
        (0.50732, 0.900967)
        (0.50769, 0.900472)
        (0.50781, 0.900656)
        (0.50793, 0.901100)
        (0.50800, 0.901431)
        (0.50824, 0.903413)
        (0.50836, 0.903965)
        (0.50842, 0.904046)
        (0.50848, 0.904062)
        (0.50879, 0.903389)
        (0.50885, 0.903419)
        (0.50909, 0.904099)
        (0.50922, 0.904112)
        (0.50940, 0.903711)
        (0.50995, 0.902967)
        (0.51019, 0.901995)
        (0.51031, 0.901745)
        (0.51117, 0.902907)
        (0.51147, 0.904220)
        (0.51196, 0.905265)
        (0.51221, 0.904914)
        (0.51239, 0.905022)
        (0.51251, 0.904835)
        (0.51263, 0.904363)
        (0.51282, 0.903060)
        (0.51294, 0.902501)
        (0.51337, 0.903284)
        (0.51367, 0.902887)
        (0.51385, 0.902964)
        (0.51398, 0.903445)
        (0.51416, 0.904464)
        (0.51428, 0.904740)
        (0.51440, 0.904543)
        (0.51459, 0.903496)
        (0.51465, 0.903366)
        (0.51538, 0.903856)
        (0.51587, 0.903299)
        (0.51617, 0.903165)
        (0.51636, 0.902846)
        (0.51660, 0.902100)
        (0.51672, 0.902001)
        (0.51685, 0.902597)
        (0.51703, 0.904266)
        (0.51715, 0.905053)
        (0.51752, 0.906447)
        (0.51764, 0.906632)
        (0.51794, 0.906107)
        (0.51837, 0.906281)
        (0.51843, 0.906185)
        (0.51862, 0.905409)
        (0.51892, 0.903124)
        (0.51898, 0.902875)
        (0.51953, 0.902089)
        (0.51978, 0.902015)
        (0.52008, 0.902180)
        (0.52032, 0.902939)
        (0.52051, 0.903176)
        (0.52063, 0.903744)
        (0.52081, 0.904918)
        (0.52094, 0.905202)
        (0.52106, 0.905240)
        (0.52136, 0.904945)
        (0.52148, 0.904605)
        (0.52167, 0.903224)
        (0.52179, 0.902625)
        (0.52191, 0.902362)
        (0.52209, 0.902139)
        (0.52289, 0.901799)
        (0.52325, 0.900973)
        (0.52338, 0.901120)
        (0.52362, 0.902584)
        (0.52386, 0.903632)
        (0.52417, 0.903517)
        (0.52448, 0.904239)
        (0.52460, 0.904126)
        (0.52484, 0.903256)
        (0.52502, 0.903271)
        (0.52533, 0.902991)
        (0.52563, 0.903120)
        (0.52594, 0.902739)
        (0.52606, 0.903024)
        (0.52637, 0.904311)
        (0.52655, 0.905444)
        (0.52667, 0.906030)
        (0.52679, 0.906486)
        (0.52692, 0.906611)
        (0.52704, 0.906326)
        (0.52728, 0.905201)
        (0.52740, 0.904947)
        (0.52783, 0.905340)
        (0.52808, 0.905224)
        (0.52826, 0.905413)
        (0.52838, 0.905264)
        (0.52850, 0.904748)
        (0.52881, 0.902150)
        (0.52887, 0.902010)
        (0.52893, 0.902014)
        (0.52899, 0.902307)
        (0.52924, 0.903841)
        (0.52936, 0.904402)
        (0.52948, 0.904340)
        (0.52960, 0.903993)
        (0.52985, 0.904114)
        (0.53003, 0.904684)
        (0.53021, 0.905792)
        (0.53033, 0.905823)
        (0.53046, 0.905040)
        (0.53052, 0.904395)
        (0.53070, 0.901987)
        (0.53076, 0.901523)
        (0.53082, 0.901262)
        (0.53094, 0.901363)
        (0.53137, 0.902296)
        (0.53143, 0.902136)
        (0.53149, 0.901669)
        (0.53162, 0.900321)
        (0.53168, 0.899857)
        (0.53174, 0.899511)
        (0.53180, 0.899436)
        (0.53186, 0.899519)
        (0.53217, 0.901609)
        (0.53247, 0.901655)
        (0.53265, 0.902197)
        (0.53296, 0.902766)
        (0.53314, 0.903419)
        (0.53326, 0.903535)
        (0.53345, 0.903450)
        (0.53369, 0.902697)
        (0.53375, 0.902637)
        (0.53412, 0.902820)
        (0.53430, 0.902710)
        (0.53461, 0.903501)
        (0.53479, 0.904191)
        (0.53497, 0.904568)
        (0.53510, 0.904384)
        (0.53528, 0.903075)
        (0.53534, 0.902791)
        (0.53540, 0.902744)
        (0.53552, 0.902950)
        (0.53571, 0.903765)
        (0.53577, 0.903804)
        (0.53583, 0.903818)
        (0.53607, 0.903136)
        (0.53613, 0.903192)
        (0.53632, 0.904151)
        (0.53644, 0.904403)
        (0.53650, 0.904357)
        (0.53662, 0.904009)
        (0.53687, 0.902172)
        (0.53705, 0.901102)
        (0.53711, 0.900926)
        (0.53729, 0.900811)
        (0.53754, 0.901093)
        (0.53772, 0.901054)
        (0.53784, 0.901442)
        (0.53802, 0.902553)
        (0.53809, 0.902767)
        (0.53851, 0.902819)
        (0.53876, 0.903553)
        (0.53888, 0.903542)
        (0.53918, 0.903880)
        (0.53949, 0.904572)
        (0.53967, 0.904573)
        (0.53979, 0.904898)
        (0.54010, 0.906182)
        (0.54022, 0.906434)
        (0.54053, 0.906029)
        (0.54065, 0.905564)
        (0.54089, 0.903381)
        (0.54108, 0.902633)
        (0.54120, 0.902695)
        (0.54144, 0.903642)
        (0.54163, 0.903805)
        (0.54175, 0.904087)
        (0.54230, 0.903987)
        (0.54254, 0.903545)
        (0.54272, 0.902886)
        (0.54279, 0.902867)
        (0.54291, 0.902982)
        (0.54309, 0.903747)
        (0.54321, 0.903954)
        (0.54333, 0.903955)
        (0.54346, 0.903180)
        (0.54370, 0.900540)
        (0.54376, 0.900087)
        (0.54382, 0.899983)
        (0.54395, 0.900278)
        (0.54419, 0.901300)
        (0.54437, 0.901627)
        (0.54449, 0.902370)
        (0.54462, 0.903318)
        (0.54480, 0.904224)
        (0.54492, 0.905135)
        (0.54498, 0.905488)
        (0.54504, 0.905620)
        (0.54510, 0.905488)
        (0.54523, 0.904323)
        (0.54529, 0.903510)
        (0.54535, 0.902904)
        (0.54541, 0.902417)
        (0.54547, 0.902222)
        (0.54572, 0.902252)
        (0.54584, 0.902605)
        (0.54602, 0.903659)
        (0.54626, 0.904027)
        (0.54663, 0.903332)
        (0.54675, 0.903330)
        (0.54688, 0.902824)
        (0.54700, 0.902031)
        (0.54718, 0.900469)
        (0.54730, 0.900160)
        (0.54736, 0.900293)
        (0.54755, 0.901551)
        (0.54767, 0.902134)
        (0.54779, 0.902289)
        (0.54785, 0.902110)
        (0.54797, 0.901339)
        (0.54816, 0.899525)
        (0.54828, 0.898803)
        (0.54840, 0.899218)
        (0.54858, 0.900173)
        (0.54865, 0.900249)
        (0.54889, 0.899713)
        (0.54895, 0.899821)
        (0.54913, 0.900477)
        (0.54932, 0.902030)
        (0.54938, 0.902326)
        (0.54950, 0.902663)
        (0.54974, 0.902424)
        (0.54999, 0.903669)
        (0.55011, 0.904117)
        (0.55023, 0.904295)
        (0.55048, 0.903752)
        (0.55060, 0.903804)
        (0.55090, 0.905398)
        (0.55115, 0.906054)
        (0.55133, 0.905811)
        (0.55139, 0.905342)
        (0.55145, 0.904402)
        (0.55157, 0.901962)
        (0.55164, 0.901116)
        (0.55170, 0.900862)
        (0.55176, 0.900877)
        (0.55194, 0.901687)
        (0.55219, 0.901932)
        (0.55225, 0.901783)
        (0.55231, 0.901405)
        (0.55249, 0.899625)
        (0.55261, 0.899244)
        (0.55273, 0.899635)
        (0.55292, 0.901155)
        (0.55304, 0.901762)
        (0.55334, 0.904248)
        (0.55353, 0.905213)
        (0.55371, 0.907012)
        (0.55377, 0.907212)
        (0.55383, 0.907104)
        (0.55389, 0.906526)
        (0.55396, 0.905356)
        (0.55408, 0.903585)
        (0.55420, 0.903022)
        (0.55444, 0.902540)
        (0.55450, 0.902567)
        (0.55463, 0.902912)
        (0.55475, 0.902955)
        (0.55493, 0.903412)
        (0.55499, 0.903391)
        (0.55542, 0.901508)
        (0.55548, 0.901369)
        (0.55566, 0.902089)
        (0.55585, 0.901994)
        (0.55603, 0.900799)
        (0.55609, 0.900626)
        (0.55615, 0.900625)
        (0.55634, 0.901713)
        (0.55646, 0.902028)
        (0.55658, 0.901972)
        (0.55682, 0.901068)
        (0.55688, 0.901190)
        (0.55701, 0.902362)
        (0.55713, 0.903116)
        (0.55737, 0.902220)
        (0.55750, 0.902807)
        (0.55762, 0.904433)
        (0.55774, 0.905630)
        (0.55786, 0.905185)
        (0.55792, 0.904231)
        (0.55798, 0.903966)
        (0.55804, 0.903238)
        (0.55811, 0.902904)
        (0.55817, 0.902143)
        (0.55823, 0.901091)
        (0.55835, 0.899912)
        (0.55841, 0.899783)
        (0.55847, 0.900512)
        (0.55853, 0.900193)
        (0.55865, 0.900558)
        (0.55872, 0.901063)
        (0.55878, 0.901908)
        (0.55884, 0.901753)
        (0.55896, 0.902757)
        (0.55902, 0.903613)
        (0.55908, 0.903896)
        (0.55920, 0.904908)
        (0.55927, 0.905755)
        (0.55933, 0.906365)
        (0.55939, 0.906540)
        (0.55945, 0.907488)
        (0.55951, 0.907357)
        (0.55957, 0.906207)
        (0.55963, 0.903489)
        (0.55969, 0.901388)
        (0.55981, 0.902435)
        (0.55994, 0.903855)
        (0.56000, 0.904340)
        (0.56006, 0.903889)
        (0.56012, 0.904159)
        (0.56018, 0.901854)
        (0.56024, 0.902238)
        (0.56030, 0.900493)
        (0.56036, 0.901559)
        (0.56042, 0.900700)
        (0.56049, 0.901689)
        (0.56055, 0.901709)
        (0.56061, 0.902699)
        (0.56067, 0.903162)
        (0.56073, 0.902073)
        (0.56079, 0.899401)
        (0.56085, 0.897509)
        (0.56091, 0.897043)
        (0.56097, 0.900342)
        (0.56104, 0.902376)
        (0.56110, 0.901605)
        (0.56116, 0.899378)
        (0.56122, 0.904601)
        (0.56128, 0.908604)
        (0.56134, 0.903875)
        (0.56140, 0.902946)
        (0.56146, 0.900477)
        (0.56152, 0.896844)
        (0.56158, 0.896356)
        (0.56171, 0.903409)
        (0.56177, 0.902529)
        (0.56183, 0.903808)
        (0.56189, 0.893196)
        (0.56195, 0.890086)
        (0.56201, 0.890420)
        (0.56207, 0.894298)
        (0.56213, 0.901465)
        (0.56219, 0.902419)
        (0.56226, 0.910209)
        (0.56232, 0.910454)
        (0.56238, 0.910469)
        (0.56244, 0.899367)
        (0.56250, 0.895365)
        (0.56256, 0.904931)
        (0.56262, 0.906557)
        (0.56268, 0.912230)
        (0.56274, 0.921448)
        (0.56281, 0.971581)
        (0.56287, 0.984576)
        (0.56293, 0.959854)
        (0.56299, 1.034211)
        (0.56305, 1.148349)
        (0.56311, 1.196113)
        (0.56317, 1.199954)
        (0.60498, 1.200000)
    };
  \end{axis}

  % ---- inset callout ----
  \draw[gray!60, line width=0.5pt] (zoomsw) -- (inset.north west);
  \draw[gray!60, line width=0.5pt] (zoomse) -- (inset.north east);

\end{tikzpicture}


==> C11.tex <==
%
% Riemann problem C11 of "Guaranteed wave-speed bounds for the compressible
% Euler equations with a composite equation of state" (Favrie & Maier).
%
%   compressive--expansive;  left: elementary S;  right: composite S^dagger + R
%
% Composite equation of state: NASG (gamma = 1.4, b = q = p_infty = 0) plus a
% bumpy barotropic constituent with c_0 = 0.1, rho_0 = 1, eps = 0.01.
%
% Top    -- density at t = 0.18: the exact composite solution and the ryujin
%           run, with the extremal wave speeds marked at x = lambda t (exact
%           and hydrodynamical from tab:composite_wavespeeds, the guaranteed
%           bound of Thm 2.1 from tab:composite_bounds).  Each wave is labelled
%           at its shock or at the centre of its fan; the arrow drops onto the
%           solution the label names and stops 0.5em short of it.  A grey rule
%           spans the extent of each fan, head to tail.  Where a fan edge and
%           the adjoining shock coincide -- they travel at the same speed in a
%           composite wave -- a single arrow is drawn.
%
% Bottom -- the sound speed split a^2 = a_h^2 + a_b^2 over density, with every
%           state of the exact solution marked and the density range of each
%           fan shaded.  a_b depends on rho alone; a_h and a are drawn once per
%           distinct isentrope, over the density range of the states carried by
%           it.  States joined by a fan share an isentrope exactly; states
%           joined by a weak shock sit on a common one to within the line
%           width, and a strong shock gets a branch of its own.  Where a
%           branch carries a fan and a shock state both, it is interrupted
%           between the two: the piece running out of the shaded band belongs
%           to the shock, not to the fan.
%
% Generated by mk_cases.py.
%
\definecolor{wavered}{rgb}{0.55,0.05,0.05}
\begin{tikzpicture}

  %% ---------------------------------------------------------- density ----
  \begin{axis}[
      name=density,
      width=150mm, height=88mm,
      xmin=-0.45, xmax=0.95, ymin=0.42, ymax=1.62,
      xlabel={$x$}, ylabel={$\rho$},
      axis lines=left, tick align=outside,
      grid=major, grid style={gray!20},
      legend cell align=left, legend columns=2, legend pos=north west,
      legend style={draw=gray!50, fill=white, font=\scriptsize,
                    /tikz/every even column/.append style={column sep=6pt}},
    ]

    % exact composite reference solution, drawn as a wide pale band that the
    % numerical curves sit on top of
    \addplot[red!55, line width=2.0pt, no marks] coordinates {
        (-0.45000, 0.500000)
        (-0.15933, 0.500000)
        (-0.15933, 0.792236)
        (0.00000, 0.792236)
        (0.00000, 0.800000)
        (0.24835, 0.800000)
        (0.26061, 0.811198)
        (0.27322, 0.821649)
        (0.28711, 0.832100)
        (0.30131, 0.841805)
        (0.31629, 0.851136)
        (0.33203, 0.860094)
        (0.34924, 0.869052)
        (0.36721, 0.877637)
        (0.38585, 0.885849)
        (0.40503, 0.893687)
        (0.42558, 0.901526)
        (0.44857, 0.909737)
        (0.47069, 0.917202)
        (0.49621, 0.925414)
        (0.57303, 0.948929)
        (0.57303, 1.200000)
        (0.95000, 1.200000)
    };
    \addlegendentry{exact}

    % ryujin, composite equation of state
    \addplot[black, line width=0.7pt, no marks] coordinates {
        (-0.44995, 0.500000)
        (-0.15955, 0.500004)
        (-0.15948, 0.500467)
        (-0.15942, 0.515827)
        (-0.15936, 0.578699)
        (-0.15930, 0.722554)
        (-0.15924, 0.781584)
        (-0.15918, 0.790304)
        (-0.15912, 0.790317)
        (-0.15906, 0.792062)
        (-0.15887, 0.792197)
        (-0.00220, 0.792184)
        (-0.00037, 0.791660)
        (-0.00031, 0.791016)
        (-0.00024, 0.789439)
        (-0.00012, 0.783421)
        (0.00006, 0.782974)
        (0.00018, 0.783076)
        (0.00024, 0.784786)
        (0.00037, 0.791641)
        (0.00043, 0.793763)
        (0.00049, 0.794989)
        (0.00073, 0.797073)
        (0.00092, 0.797913)
        (0.00238, 0.799337)
        (0.00525, 0.799819)
        (0.24725, 0.799934)
        (0.24841, 0.800424)
        (0.26257, 0.813061)
        (0.27557, 0.823597)
        (0.28778, 0.832677)
        (0.30286, 0.842910)
        (0.31885, 0.852730)
        (0.33344, 0.860921)
        (0.35022, 0.869613)
        (0.36774, 0.877952)
        (0.38794, 0.886808)
        (0.40796, 0.894917)
        (0.44586, 0.908852)
        (0.48425, 0.921691)
        (0.56445, 0.946406)
        (0.57117, 0.948862)
        (0.57178, 0.949382)
        (0.57239, 0.950990)
        (0.57251, 0.951740)
        (0.57269, 0.954076)
        (0.57275, 0.955722)
        (0.57281, 0.956755)
        (0.57288, 0.959301)
        (0.57294, 0.968082)
        (0.57300, 0.976243)
        (0.57306, 0.991341)
        (0.57312, 1.026888)
        (0.57318, 1.087115)
        (0.57324, 1.156252)
        (0.57330, 1.190066)
        (0.57336, 1.199389)
        (0.57343, 1.199974)
        (0.94995, 1.200000)
    };
    \addlegendentry{ryujin}

    % ---- extremal wave speeds, drawn at x = lambda t ----
    \addplot[black, dotted, line width=0.8pt, no marks, forget plot]
      coordinates {(-0.15933,0.42) (-0.15933,1.3)};
    \addplot[black, dotted, line width=0.8pt, no marks]
      coordinates {(0.57303,0.42) (0.57303,1.3)};
    \addlegendentry{$\lambda^\pm$ exact}
    \addplot[orange!85!black, dashdotted, line width=0.8pt, no marks, forget plot]
      coordinates {(-0.09768,0.42) (-0.09768,1.3)};
    \addplot[orange!85!black, dashdotted, line width=0.8pt, no marks]
      coordinates {(0.36125,0.42) (0.36125,1.3)};
    \addlegendentry{$\lambda^\pm$ hydrodynamical}
    \addplot[teal, dashed, line width=0.8pt, no marks]
      coordinates {(0.86740,0.42) (0.86740,1.3)};
    \addlegendentry{$\lambda^\pm$ bound (Thm.~2.1)}

    % ---- wave labels, each on its shock or at the centre of its fan ----
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:-0.15933, 1.3009) {$\mathrm S$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:0.00000, 1.3009) {$\mathrm C$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:0.41069, 1.3009) {$\mathrm R$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:0.57303, 1.3009) {$\mathrm S^\dagger$};

    % ---- from the label row down onto the solution it names ----
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:-0.15933, 1.3009) -- (axis cs:-0.15933, 0.79224);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:0.00000, 1.3009) -- (axis cs:0.00000, 0.80000);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:0.24835, 1.3009) -- (axis cs:0.24835, 0.80000);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:0.57303, 1.3009) -- (axis cs:0.57303, 1.20000);

    % ---- extent of each fan, head to tail ----
    \draw[gray, opacity=0.5, line width=0.9pt, yshift=-3.58751pt]
      (axis cs:0.24835, 1.3009) -- (axis cs:0.57303, 1.3009);
    \node[font=\tiny, teal, anchor=west]
      at (axis cs:-0.44, 1.22) {$\lambda_1^-$ bound $=-1.591$};
  \end{axis}

  %% ------------------------------------------------------ sound speed ----
  \begin{axis}[
      name=sound, at={(density.below south west)}, anchor=north west,
      yshift=-8mm,
      width=150mm, height=58mm,
      xmin=0.45, xmax=1.32, ymin=0, ymax=3.6,
      xlabel={$\rho$}, ylabel={sound speed},
      axis lines=left, tick align=outside,
      grid=major, grid style={gray!20},
      legend cell align=left, legend columns=4, legend pos=south east,
      legend style={draw=gray!50, fill=white, font=\scriptsize,
                    /tikz/every even column/.append style={column sep=6pt}},
    ]

    % density range swept by each fan
    \addplot[draw=none, fill=gray!15, forget plot] coordinates {
        (0.80000,0) (0.94893,0) (0.94893,3.6) (0.80000,3.6)
    } \closedcycle;

    \addplot[gray, densely dotted, line width=0.6pt, no marks, forget plot]
      coordinates {(1.0, 0) (1.0, 3.6)};
    \node[gray!60!black, font=\scriptsize, anchor=south west]
      at (axis cs:1.015, 0.011) {$\rho_0$};

    \addplot[black, line width=0.9pt, no marks] coordinates {
        (0.45000, 0.928751)
        (0.51863, 0.967743)
        (0.56960, 1.000432)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (0.72264, 1.176305)
        (0.74214, 1.215266)
        (0.76008, 1.258269)
        (0.77674, 1.306018)
        (0.79224, 1.358859)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (0.80000, 1.379702)
        (0.81166, 1.430513)
        (0.82278, 1.485739)
        (0.83354, 1.546421)
        (0.84374, 1.611546)
        (0.85358, 1.682165)
        (0.86306, 1.758235)
        (0.87236, 1.841269)
        (0.88129, 1.929523)
        (0.88785, 1.999937)
        (0.89441, 2.075216)
        (0.90097, 2.155396)
        (0.90772, 2.242829)
        (0.91519, 2.345359)
        (0.92321, 2.461253)
        (0.93104, 2.579109)
        (0.94963, 2.864414)
        (0.95948, 3.007653)
        (0.96494, 3.080896)
        (0.97005, 3.143391)
        (0.97497, 3.197028)
        (0.97953, 3.239888)
        (0.98463, 3.279074)
        (0.98955, 3.307134)
        (0.99429, 3.324471)
        (0.99903, 3.331894)
        (1.00377, 3.329233)
        (1.00869, 3.315879)
        (1.01361, 3.292093)
        (1.01853, 3.258491)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (1.13040, 1.841900)
        (1.13878, 1.772128)
        (1.14748, 1.706922)
        (1.15649, 1.646447)
        (1.16566, 1.591643)
        (1.17531, 1.540584)
        (1.18527, 1.494149)
        (1.19571, 1.451553)
        (1.20662, 1.412803)
        (1.21816, 1.377378)
        (1.23018, 1.345720)
        (1.24299, 1.316970)
        (1.25643, 1.291471)
        (1.27066, 1.268830)
        (1.28600, 1.248586)
        (1.30245, 1.230809)
        (1.32000, 1.215472)
    };
    \addlegendentry{$a=\sqrt{a_{\mathrm h}^2+a_{\mathrm b}^2}$}

    \addplot[blue, densely dashed, line width=0.7pt, no marks] coordinates {
        (0.45000, 0.897404)
        (0.56960, 0.940718)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (0.72264, 0.996763)
        (0.79224, 1.015264)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (0.80000, 1.004564)
        (1.01853, 1.054276)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (1.13040, 1.067293)
        (1.32000, 1.100910)
    };
    \addlegendentry{$a_{\mathrm h}$}

    \addplot[red, densely dotted, line width=0.9pt, no marks] coordinates {
        (0.45000, 0.239256)
        (0.48306, 0.261742)
        (0.51380, 0.285945)
        (0.54251, 0.312051)
        (0.56948, 0.340325)
        (0.59471, 0.370768)
        (0.61849, 0.403736)
        (0.64082, 0.439253)
        (0.66170, 0.477268)
        (0.68142, 0.518279)
        (0.70027, 0.563025)
        (0.71796, 0.610890)
        (0.73449, 0.661715)
        (0.75015, 0.716281)
        (0.76523, 0.775764)
        (0.77944, 0.839107)
        (0.79278, 0.906069)
        (0.80380, 0.967678)
        (0.81424, 1.032002)
        (0.82439, 1.100765)
        (0.83396, 1.171859)
        (0.84324, 1.247213)
        (0.85252, 1.329501)
        (0.86151, 1.416419)
        (0.87021, 1.507812)
        (0.87920, 1.610260)
        (0.88790, 1.717525)
        (0.89660, 1.832969)
        (0.90530, 1.956511)
        (0.91313, 2.074240)
        (0.92125, 2.202076)
        (0.92908, 2.329638)
        (0.94561, 2.603692)
        (0.95344, 2.729544)
        (0.96127, 2.847582)
        (0.96794, 2.938543)
        (0.97229, 2.991599)
        (0.97635, 3.035799)
        (0.98041, 3.074212)
        (0.98418, 3.104191)
        (0.98795, 3.128272)
        (0.99172, 3.146115)
        (0.99549, 3.157462)
        (0.99926, 3.162148)
        (1.00274, 3.160498)
        (1.00651, 3.152263)
        (1.00999, 3.138813)
        (1.01376, 3.118104)
        (1.01753, 3.091301)
        (1.02130, 3.058777)
        (1.02536, 3.017852)
        (1.02942, 2.971403)
        (1.03290, 2.927685)
        (1.03638, 2.880808)
        (1.04392, 2.770435)
        (1.05233, 2.637322)
        (1.07350, 2.287241)
        (1.08394, 2.119750)
        (1.08974, 2.030407)
        (1.09525, 1.948468)
        (1.10076, 1.869614)
        (1.10627, 1.793980)
        (1.11265, 1.710503)
        (1.11903, 1.631427)
        (1.12541, 1.556681)
        (1.13208, 1.483034)
        (1.13875, 1.413801)
        (1.14571, 1.346035)
        (1.15267, 1.282588)
        (1.15963, 1.223197)
        (1.16746, 1.160901)
        (1.17529, 1.103041)
        (1.18370, 1.045439)
        (1.19211, 0.992149)
        (1.20081, 0.941162)
        (1.20980, 0.892499)
        (1.21908, 0.846158)
        (1.22865, 0.802111)
        (1.23851, 0.760315)
        (1.24895, 0.719629)
        (1.25968, 0.681244)
        (1.27099, 0.644149)
        (1.29448, 0.576591)
        (1.32000, 0.515140)
    };
    \addlegendentry{$a_{\mathrm b}$}

    \addplot[only marks, mark=*, mark size=1.4pt, black] coordinates {
        (0.50000, 0.956781)
        (0.79224, 1.358859)
        (0.80000, 1.379702)
        (0.94893, 2.853759)
        (1.20000, 1.435651)
    };
    \addlegendentry{states $W^{\mathrm{L/R},(k)}$}

    \node[font=\scriptsize, anchor=south] at (axis cs:0.50000, 1.03439) {$W^{\mathrm L,(0)}$};
    \node[font=\scriptsize, anchor=south, xshift=-11.95836pt]
      (state1) at (axis cs:0.79224, 1.54065) {$W^{\mathrm L,(1)}$};
    \draw[gray, line width=0.4pt] (state1) -- (axis cs:0.79224, 1.35886);
    \node[font=\scriptsize, anchor=south, xshift=19.93060pt]
      (state2) at (axis cs:0.80000, 1.88781) {$W^{\mathrm R,(2)}$};
    \draw[gray, line width=0.4pt] (state2) -- (axis cs:0.80000, 1.37970);
    \node[font=\scriptsize, anchor=south] at (axis cs:0.94893, 3.29721) {$W^{\mathrm R,(1)}$};
    \node[font=\scriptsize, anchor=south] at (axis cs:1.20000, 1.62943) {$W^{\mathrm R,(0)}$};

    % which rarefaction sweeps each shaded band
    \node[font=\tiny, blue!70!black, anchor=north, yshift=3.40282pt]
      at (axis cs:0.87446, 0.86026) {right rarefaction};
  \end{axis}

\end{tikzpicture}


==> C12.tex <==
%
% Riemann problem C12 of "Guaranteed wave-speed bounds for the compressible
% Euler equations with a composite equation of state" (Favrie & Maier).
%
%   compressive--expansive;  left: composite S + R^dagger;  right: composite R + S^dagger
%
% Composite equation of state: NASG (gamma = 1.4, b = q = p_infty = 0) plus a
% bumpy barotropic constituent with c_0 = 0.1, rho_0 = 1, eps = 0.01.
%
% Top    -- density at t = 0.2: the exact composite solution and the ryujin
%           run, with the extremal wave speeds marked at x = lambda t (exact
%           and hydrodynamical from tab:composite_wavespeeds, the guaranteed
%           bound of Thm 2.1 from tab:composite_bounds).  Each wave is labelled
%           at its shock or at the centre of its fan; the arrow drops onto the
%           solution the label names and stops 0.5em short of it.  A grey rule
%           spans the extent of each fan, head to tail.  Where a fan edge and
%           the adjoining shock coincide -- they travel at the same speed in a
%           composite wave -- a single arrow is drawn.
%
% Bottom -- the sound speed split a^2 = a_h^2 + a_b^2 over density, with every
%           state of the exact solution marked and the density range of each
%           fan shaded.  a_b depends on rho alone; a_h and a are drawn once per
%           distinct isentrope, over the density range of the states carried by
%           it.  States joined by a fan share an isentrope exactly; states
%           joined by a weak shock sit on a common one to within the line
%           width, and a strong shock gets a branch of its own.  Where a
%           branch carries a fan and a shock state both, it is interrupted
%           between the two: the piece running out of the shaded band belongs
%           to the shock, not to the fan.
%
% Generated by mk_cases.py.
%
\definecolor{wavered}{rgb}{0.55,0.05,0.05}
\begin{tikzpicture}

  %% ---------------------------------------------------------- density ----
  \begin{axis}[
      name=density,
      width=150mm, height=88mm,
      xmin=-0.96, xmax=0.72, ymin=0.9, ymax=1.99,
      xlabel={$x$}, ylabel={$\rho$},
      axis lines=left, tick align=outside,
      grid=major, grid style={gray!20},
      legend cell align=left, legend columns=2, legend pos=north west,
      legend style={draw=gray!50, fill=white, font=\scriptsize,
                    /tikz/every even column/.append style={column sep=6pt}},
    ]

    % exact composite reference solution, drawn as a wide pale band that the
    % numerical curves sit on top of
    \addplot[red!55, line width=2.0pt, no marks] coordinates {
        (-0.96000, 0.950000)
        (-0.56251, 0.950000)
        (-0.56251, 1.036750)
        (-0.54932, 1.042898)
        (-0.53352, 1.049631)
        (-0.47232, 1.073930)
        (-0.44745, 1.084177)
        (-0.42490, 1.094130)
        (-0.40543, 1.103499)
        (-0.39418, 1.109354)
        (-0.38314, 1.115502)
        (-0.37288, 1.121649)
        (-0.36337, 1.127797)
        (-0.35461, 1.133945)
        (-0.34617, 1.140386)
        (-0.33846, 1.146827)
        (-0.33113, 1.153560)
        (0.00000, 1.153560)
        (0.00000, 1.201750)
        (0.25623, 1.201750)
        (0.25623, 1.400000)
        (0.25733, 1.411278)
        (0.25849, 1.422556)
        (0.25980, 1.434586)
        (0.26118, 1.446617)
        (0.26270, 1.459398)
        (0.26446, 1.473684)
        (0.26627, 1.487970)
        (0.26833, 1.503759)
        (0.27268, 1.536090)
        (0.27788, 1.573684)
        (0.28371, 1.615038)
        (0.29578, 1.700000)
        (0.72000, 1.700000)
    };
    \addlegendentry{exact}

    % ryujin, composite equation of state
    \addplot[black, line width=0.7pt, no marks] coordinates {
        (-0.95996, 0.950000)
        (-0.56305, 0.950014)
        (-0.56287, 0.950403)
        (-0.56281, 0.951231)
        (-0.56274, 0.953679)
        (-0.56268, 0.960669)
        (-0.56262, 0.978598)
        (-0.56256, 1.012388)
        (-0.56250, 1.030309)
        (-0.56244, 1.032520)
        (-0.56219, 1.033539)
        (-0.56213, 1.034277)
        (-0.56189, 1.035695)
        (-0.56085, 1.037033)
        (-0.55524, 1.040175)
        (-0.53516, 1.048941)
        (-0.44757, 1.084086)
        (-0.42603, 1.093562)
        (-0.40552, 1.103401)
        (-0.38330, 1.115351)
        (-0.36182, 1.128794)
        (-0.34540, 1.140961)
        (-0.33789, 1.147287)
        (-0.33112, 1.153589)
        (-0.00885, 1.153556)
        (-0.00031, 1.153156)
        (-0.00012, 1.153706)
        (-0.00006, 1.156062)
        (0.00000, 1.163566)
        (0.00012, 1.185756)
        (0.00018, 1.193321)
        (0.00024, 1.197936)
        (0.00037, 1.200359)
        (0.00043, 1.200789)
        (0.00055, 1.201344)
        (0.00092, 1.201624)
        (0.25555, 1.201856)
        (0.25574, 1.202461)
        (0.25592, 1.204749)
        (0.25604, 1.216434)
        (0.25610, 1.219697)
        (0.25616, 1.252956)
        (0.25623, 1.304463)
        (0.25629, 1.347357)
        (0.25635, 1.375647)
        (0.25641, 1.392758)
        (0.25647, 1.402719)
        (0.25653, 1.408390)
        (0.25659, 1.411596)
        (0.25665, 1.413386)
        (0.25671, 1.414383)
        (0.25690, 1.415365)
        (0.25757, 1.415926)
        (0.25806, 1.419045)
        (0.26196, 1.452909)
        (0.26526, 1.479685)
        (0.26996, 1.515685)
        (0.27527, 1.554461)
        (0.28296, 1.609148)
        (0.29333, 1.681672)
        (0.29559, 1.696882)
        (0.29602, 1.699130)
        (0.29633, 1.699924)
        (0.71997, 1.700000)
    };
    \addlegendentry{ryujin}

    % ---- extremal wave speeds, drawn at x = lambda t ----
    \addplot[black, dotted, line width=0.8pt, no marks, forget plot]
      coordinates {(-0.56251,0.9) (-0.56251,1.78)};
    \addplot[black, dotted, line width=0.8pt, no marks]
      coordinates {(0.29578,0.9) (0.29578,1.78)};
    \addlegendentry{$\lambda^\pm$ exact}
    \addplot[orange!85!black, dashdotted, line width=0.8pt, no marks, forget plot]
      coordinates {(-0.14144,0.9) (-0.14144,1.78)};
    \addplot[orange!85!black, dashdotted, line width=0.8pt, no marks]
      coordinates {(0.29316,0.9) (0.29316,1.78)};
    \addlegendentry{$\lambda^\pm$ hydrodynamical}
    \addplot[teal, dashed, line width=0.8pt, no marks, forget plot]
      coordinates {(-0.91609,0.9) (-0.91609,1.78)};
    \addplot[teal, dashed, line width=0.8pt, no marks]
      coordinates {(0.65461,0.9) (0.65461,1.78)};
    \addlegendentry{$\lambda^\pm$ bound (Thm.~2.1)}

    % ---- wave labels, each on its shock or at the centre of its fan ----
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:-0.56251, 1.3) {$\mathrm S$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:-0.44682, 1.3) {$\mathrm R^\dagger$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:0.00000, 1.3) {$\mathrm C$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt] at (axis cs:0.25623, 1.8) {$\mathrm S^\dagger$};
    \node[font=\scriptsize\boldmath, wavered, anchor=south,
          fill=white, inner sep=1pt, xshift=11.95836pt, yshift=11.95836pt]
      (offlabel) at (axis cs:0.27601, 1.8) {$\mathrm R$};
    \draw[gray, line width=0.4pt] (offlabel) -- (axis cs:0.27601, 1.8);

    % ---- from the label row down onto the solution it names ----
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:-0.56251, 1.3) -- (axis cs:-0.56251, 1.03675);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:-0.33113, 1.3) -- (axis cs:-0.33113, 1.15356);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:0.00000, 1.3) -- (axis cs:0.00000, 1.20175);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:0.25623, 1.8) -- (axis cs:0.25623, 1.40000);
    \draw[->, wavered, line width=0.8pt, shorten <=3.58751pt, shorten >=3.98612pt]
      (axis cs:0.29578, 1.8) -- (axis cs:0.29578, 1.70000);

    % ---- extent of each fan, head to tail ----
    \draw[gray, opacity=0.5, line width=0.9pt, yshift=-3.58751pt]
      (axis cs:-0.56251, 1.3) -- (axis cs:-0.33113, 1.3);
    \draw[gray, opacity=0.5, line width=0.9pt, yshift=-3.58751pt]
      (axis cs:0.25623, 1.8) -- (axis cs:0.29578, 1.8);

  \end{axis}

  %% ------------------------------------------------------ sound speed ----
  \begin{axis}[
      name=sound, at={(density.below south west)}, anchor=north west,
      yshift=-8mm,
      width=150mm, height=58mm,
      xmin=0.88, xmax=1.75, ymin=0, ymax=3.85,
      xlabel={$\rho$}, ylabel={sound speed},
      axis lines=left, tick align=outside,
      grid=major, grid style={gray!20},
      legend cell align=left, legend columns=4, legend pos=north east,
      legend style={draw=gray!50, fill=white, font=\scriptsize,
                    /tikz/every even column/.append style={column sep=6pt}},
    ]

    % density range swept by each fan
    \addplot[draw=none, fill=gray!15, forget plot] coordinates {
        (1.03675,0) (1.15356,0) (1.15356,3.85) (1.03675,3.85)
    } \closedcycle;
    \addplot[draw=none, fill=gray!15, forget plot] coordinates {
        (1.40000,0) (1.70000,0) (1.70000,3.85) (1.40000,3.85)
    } \closedcycle;

    \addplot[gray, densely dotted, line width=0.6pt, no marks, forget plot]
      coordinates {(1.0, 0) (1.0, 3.85)};
    \node[gray!60!black, font=\scriptsize, anchor=south west]
      at (axis cs:1.015, 0.012) {$\rho_0$};

    \addplot[black, line width=0.9pt, no marks] coordinates {
        (0.88000, 1.903728)
        (0.88709, 1.979440)
        (0.89418, 2.060818)
        (0.90127, 2.147913)
        (0.90847, 2.242190)
        (0.91580, 2.343592)
        (0.92358, 2.456897)
        (0.93125, 2.572801)
        (0.94904, 2.846716)
        (0.95822, 2.981725)
        (0.96333, 3.051762)
        (0.96798, 3.110850)
        (0.97240, 3.162000)
        (0.97670, 3.206321)
        (0.98228, 3.254544)
        (0.98774, 3.290349)
        (0.99297, 3.313045)
        (0.99564, 3.320043)
        (0.99820, 3.323753)
        (1.00331, 3.322338)
        (1.00587, 3.317227)
        (1.00854, 3.308793)
        (1.01121, 3.297263)
        (1.01389, 3.282729)
        (1.01935, 3.244167)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (1.03675, 3.055761)
        (1.04196, 2.985207)
        (1.04773, 2.902286)
        (1.07217, 2.532672)
        (1.08405, 2.360795)
        (1.09062, 2.271371)
        (1.09695, 2.189399)
        (1.10318, 2.113320)
        (1.10940, 2.041736)
        (1.11676, 1.962929)
        (1.12411, 1.890265)
        (1.13170, 1.821543)
        (1.13939, 1.757864)
        (1.14731, 1.698285)
        (1.15546, 1.642849)
        (1.16383, 1.591533)
        (1.17244, 1.544256)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (1.18288, 1.449761)
        (1.19154, 1.411265)
        (1.20037, 1.376162)
        (1.20969, 1.343116)
        (1.21936, 1.312776)
        (1.22935, 1.285058)
        (1.23984, 1.259477)
        (1.25084, 1.236050)
        (1.26250, 1.214469)
        (1.28748, 1.177468)
        (1.31530, 1.147599)
        (1.34679, 1.123959)
        (1.38260, 1.106059)
    };
    \addplot[black, line width=0.9pt, no marks, forget plot] coordinates {
        (1.40000, 1.099844)
        (1.45867, 1.086882)
        (1.53136, 1.081307)
        (1.62419, 1.082539)
        (1.75000, 1.090729)
    };
    \addlegendentry{$a=\sqrt{a_{\mathrm h}^2+a_{\mathrm b}^2}$}

    \addplot[blue, densely dashed, line width=0.7pt, no marks] coordinates {
        (0.88000, 1.000237)
        (1.01935, 1.030081)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (1.03675, 1.033573)
        (1.17244, 1.059313)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (1.18288, 0.998716)
        (1.38260, 1.030371)
    };
    \addplot[blue, densely dashed, line width=0.7pt, no marks, forget plot] coordinates {
        (1.40000, 1.032951)
        (1.75000, 1.080095)
    };
    \addlegendentry{$a_{\mathrm h}$}

    \addplot[red, densely dotted, line width=0.9pt, no marks] coordinates {
        (0.88000, 1.619786)
        (0.88725, 1.709230)
        (0.89421, 1.800439)
        (0.90117, 1.896873)
        (0.90842, 2.002713)
        (0.91538, 2.109122)
        (0.92263, 2.224297)
        (0.94554, 2.602545)
        (0.95366, 2.732987)
        (0.96207, 2.859025)
        (0.96584, 2.911055)
        (0.96932, 2.955966)
        (0.97396, 3.010441)
        (0.97860, 3.057840)
        (0.98295, 3.095040)
        (0.98701, 3.122839)
        (0.99136, 3.144688)
        (0.99542, 3.157312)
        (0.99948, 3.162214)
        (1.00354, 3.159309)
        (1.00702, 3.150640)
        (1.01050, 3.136379)
        (1.01398, 3.116704)
        (1.01746, 3.091852)
        (1.02094, 3.062118)
        (1.02471, 3.024792)
        (1.02848, 2.982616)
        (1.03254, 2.932361)
        (1.03921, 2.840654)
        (1.04646, 2.731110)
        (1.05400, 2.610081)
        (1.07169, 2.316953)
        (1.08010, 2.180466)
        (1.08909, 2.040268)
        (1.09779, 1.911725)
        (1.10765, 1.775550)
        (1.11751, 1.649870)
        (1.12737, 1.534570)
        (1.13752, 1.426245)
        (1.14854, 1.319731)
        (1.15985, 1.221383)
        (1.17174, 1.128747)
        (1.18392, 1.043991)
        (1.19668, 0.964866)
        (1.21031, 0.889854)
        (1.22452, 0.820677)
        (1.23960, 0.755902)
        (1.25729, 0.689512)
        (1.27643, 0.627428)
        (1.29673, 0.570714)
        (1.31819, 0.519147)
        (1.34139, 0.471314)
        (1.36604, 0.427820)
        (1.39272, 0.387626)
        (1.42114, 0.351151)
        (1.45188, 0.317609)
        (1.48523, 0.286768)
        (1.52090, 0.258869)
        (1.55976, 0.233219)
        (1.60152, 0.210012)
        (1.64705, 0.188758)
        (1.69635, 0.169477)
        (1.75000, 0.151939)
    };
    \addlegendentry{$a_{\mathrm b}$}

    \addplot[only marks, mark=*, mark size=1.4pt, black] coordinates {
        (0.95000, 2.861293)
        (1.03675, 3.055951)
        (1.15356, 1.655639)
        (1.20175, 1.371006)
        (1.40000, 1.099754)
        (1.70000, 1.086842)
    };
    \addlegendentry{states $W^{\mathrm{L/R},(k)}$}

    \node[font=\scriptsize, anchor=south] at (axis cs:0.95000, 3.29263) {$W^{\mathrm L,(0)}$};
    \node[font=\scriptsize, anchor=south] at (axis cs:1.03675, 3.37351) {$W^{\mathrm L,(1)}$};
    \node[font=\scriptsize, anchor=south] at (axis cs:1.15356, 1.95153) {$W^{\mathrm L,(2)}$};
    \node[font=\scriptsize, anchor=south] at (axis cs:1.20175, 1.60934) {$W^{\mathrm R,(2)}$};
    \node[font=\scriptsize, anchor=south] at (axis cs:1.40000, 1.17162) {$W^{\mathrm R,(1)}$};
    \node[font=\scriptsize, anchor=south] at (axis cs:1.70000, 1.14917) {$W^{\mathrm R,(0)}$};

    % which rarefaction sweeps each shaded band
    \node[font=\tiny, blue!70!black, anchor=north, yshift=3.40282pt]
      at (axis cs:1.09516, 0.92000) {left rarefaction};
    \node[font=\tiny, blue!70!black, anchor=north, yshift=3.40282pt]
      at (axis cs:1.55000, 0.92000) {right rarefaction};
  \end{axis}

\end{tikzpicture}

